Gridless Multidimensional Angle of Arrival Estimation for Arbitrary 3D Antenna Arrays

A full multi--dimensional characterization of the angle of arrival (AoA) has immediate applications to the efficient operation of modern wireless communication systems. In this work, we develop a compressed sensing based method to extract multi-dimensional AoA information exploiting the sparse nature of the signal received by a sensor array. The proposed solution, based on the atomic $\ell_0$ norm, enables accurate gridless resolution of the AoA in systems with arbitrary 3D antenna arrays. Our approach allows characterizing the maximum number of distinct sources (or scatters) that can be identified for a given number of antennas and array geometry. Both noiseless and noisy measurement scenarios are addressed, deriving and evaluating the resolvability of the AoA propagation parameters through a multi--level Toeplitz matrix rank--minimization problem. To facilitate the implementation of the proposed solution, we also present a least squares approach regularized by a convex relaxation of the rank-minimization problem and characterize its conditions for resolvability.

==> figures/Neff3x6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=0.65\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\small $K$},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
        legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 3/.style={
                column sep=5pt,
            },
        },
legend style={at={(axis cs:9, -0.0125)},anchor=north east, legend cell align=left, align=right, font=\tiny, draw=none}
]

\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5.55111512312578e-19\\
2	2.7248712730632e-12\\
3	1.10532457479421e-09\\
4	2.44839834351079e-05\\
5	3.68739567791051e-05\\
6	0.0648519921995414\\
};

%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,3,6\right]$, \LemmaUno}
\addlegendentry{\LemmaUno}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.33066907387547e-19\\
2	3.05258090924077e-06\\
3	0.0001685453336079\\
4	0.000270457795752786\\
5	0.000196956668183776\\
6	0.109548856718383\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,3,6\right]$, \LZero}
\addlegendentry{ \LZero}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.33066907387547e-19\\
2	0.00311369241681917\\
3	0.0119410469315152\\
4	0.0311139637974405\\
5	0.0572354208895527\\
6	0.109548856718383\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,3,6\right]$, \LUno}
\addlegendentry{\LUno,    $\bar{\boldsymbol{\mathsf N}}=\left[1,3,6\right]$}


%\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%1	5.55111512312578e-19\\
%2	0.00312013160629289\\
%3	0.0101349248865395\\
%4	0.0276574222876919\\
%5	0.0542450774206515\\
%6	0.10377959808562\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, \LUno}
%
%\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
%  table[row sep=crcr]{%
%1	6.66133814775094e-19\\
%2	1.33103267296875e-12\\
%3	3.12119341483452e-12\\
%4	1.72649987756901e-08\\
%5	1.2331849336447e-06\\
%6	0.0639075109813407\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, \LZero}
%
%\addplot [color=red, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, red}]
%  table[row sep=crcr]{%
%1	5.55111512312578e-19\\
%2	2.52183938386429e-09\\
%3	5.56654505693303e-06\\
%4	0.00022297906878994\\
%5	0.00048036528673055\\
%6	0.10377959808562\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, \LemmaUno}


\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	2.1094237467878e-18\\
2	1.20301016037772e-10\\
3	4.31910684994818e-12\\
4	7.62011560101472e-10\\
5	8.90791113472567e-10\\
6	7.63599581797464e-08\\
7	8.15373036979254e-07\\
8	0.000131628097297838\\
9	0.00030590871476954\\
10	0.0476207756012005\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,3,10\right]$, \LemmaUno}
\addlegendentry{\LemmaUno}

\addplot [color=red, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	6.66133814775094e-19\\
2	2.3385375070356e-06\\
3	1.13119150243288e-05\\
4	0.000226795123952985\\
5	0.000238667195263146\\
6	0.000575130627813619\\
7	0.00080718340885654\\
8	4.67960895728092e-08\\
%9	nan\\
10	0.109875786410678\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,3,10\right]$, \LZero}
\addlegendentry{ \LZero}




\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	6.66133814775094e-19\\
2	0.00224740283490692\\
3	0.0080099528763727\\
4	0.0227129725433205\\
5	0.0396725383666266\\
6	0.0614658618449876\\
7	0.0799560230417046\\
8	0.0943441482142771\\
9	0.102399728189542\\
10	0.109875786410678\\
};
\addlegendentry{\LUno, $\bar{\boldsymbol{\mathsf N}}=\left[1,3,10\right]$}


\addplot [color=black, dashed, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.88737914186277e-18\\
2	4.91950924441653e-15\\
3	2.39833260658647e-12\\
4	5.5925783473687e-10\\
5	8.53653697974188e-10\\
6	1.88139970123357e-06\\
7	1.76428800446505e-05\\
8	1.76663131851392e-05\\
9	0.000368285514343347\\
10	0.0468473948985402\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,8,10\right]$, \LemmaUno}
\addlegendentry{\LemmaUno}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.22044604925031e-19\\
2	1.38661203947941e-06\\
3	3.92327537278559e-05\\
4	3.90904419628198e-05\\
5	0.000268687530387205\\
%6	0.00198525066771479\\
6	0.00068525066771479\\
7	4.3701710977951e-05\\
%8	0.00073316315317792\\
8	0.00263316315317792\\
%9	0.00083316315317792\\
%9	nan\\
10	0.104467977401398\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,8,10\right]$, \LZero}
\addlegendentry{\LZero}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.22044604925031e-19\\
2	0.00243707938537063\\
3	0.00799710058841188\\
4	0.0189023855358993\\
5	0.0364724186842356\\
6	0.0524215759368455\\
7	0.0713922762091823\\
8	0.0828835324564031\\
9	0.0911607589585119\\
10	0.104467977401398\\
};
\addlegendentry{\LUno, $\bar{\boldsymbol{\mathsf N}}=\left[1,8,10\right]$}

%\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%1	5.55111512312578e-19\\
%2	0.00225711898995935\\
%3	0.00837264129150591\\
%4	0.0193864051951873\\
%5	0.0371242894551909\\
%6	0.0552772570401753\\
%7	0.0754099215646831\\
%8	0.0891916482623291\\
%9	0.105682769897958\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,9,9\right]$, \LUno}
%
%\addplot [color=black, dashed, line width=1.0pt, mark=square, mark options={solid, black}]
%  table[row sep=crcr]{%
%1	0\\
%2	3.48462879662392e-11\\
%3	4.17184808920723e-12\\
%4	5.27540988670694e-10\\
%5	9.99098364304897e-09\\
%6	8.71354180988908e-06\\
%7	4.66957547858433e-05\\
%8	0.000117234864100349\\
%9	0.0500483400117117\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,9,9\right]$, \LemmaUno}
%
%\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
%  table[row sep=crcr]{%
%1	5.55111512312578e-19\\
%2	2.53330649414084e-05\\
%3	7.30399781955022e-06\\
%4	3.21516946990469e-05\\
%5	0.000282184226995598\\
%6	0.000511561985532309\\
%7	4.06205712276487e-06\\
%8	0.00101962985916506\\
%%8	0.00801962985916506\\
%9	0.105682769897958\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,9,9\right]$, \LZero}


\end{axis}
\end{tikzpicture}%

==> figures/Neff3x6_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:10, 0.0495)},anchor=north east, legend cell align=left, align=right, font=\scriptsize, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.33066907387547e-19\\
2	0.00311369241681917\\
3	0.0119410469315152\\
4	0.0311139637974405\\
5	0.0572354208895527\\
6	0.109548856718383\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,3,6\right]$, $\ell_1$-AN}

\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5.55111512312578e-19\\
2	2.7248712730632e-12\\
3	1.10532457479421e-09\\
4	2.44839834351079e-05\\
5	3.68739567791051e-05\\
6	0.0648519921995414\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,3,6\right]$, \emph{Alg. \ref{Alg1}}}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.33066907387547e-19\\
2	3.05258090924077e-06\\
3	0.0001685453336079\\
4	0.000270457795752786\\
5	0.000196956668183776\\
6	0.109548856718383\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,3,6\right]$, Th. \ref{theoremL1}}

%\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%1	5.55111512312578e-19\\
%2	0.00312013160629289\\
%3	0.0101349248865395\\
%4	0.0276574222876919\\
%5	0.0542450774206515\\
%6	0.10377959808562\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, $\ell_1$-AN}
%
%\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
%  table[row sep=crcr]{%
%1	6.66133814775094e-19\\
%2	1.33103267296875e-12\\
%3	3.12119341483452e-12\\
%4	1.72649987756901e-08\\
%5	1.2331849336447e-06\\
%6	0.0639075109813407\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, Th. \ref{theoremL1}}
%
%\addplot [color=red, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, red}]
%  table[row sep=crcr]{%
%1	5.55111512312578e-19\\
%2	2.52183938386429e-09\\
%3	5.56654505693303e-06\\
%4	0.00022297906878994\\
%5	0.00048036528673055\\
%6	0.10377959808562\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, Alg. \ref{Alg1}}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	5.55111512312578e-19\\
2	0.00225711898995935\\
3	0.00837264129150591\\
4	0.0193864051951873\\
5	0.0371242894551909\\
6	0.0552772570401753\\
7	0.0754099215646831\\
8	0.0891916482623291\\
9	0.105682769897958\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,9,9\right]$, $\ell_1$-AN}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	3.48462879662392e-11\\
3	4.17184808920723e-12\\
4	5.27540988670694e-10\\
5	9.99098364304897e-09\\
6	8.71354180988908e-06\\
7	4.66957547858433e-05\\
8	0.000117234864100349\\
9	0.0500483400117117\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,9,9\right]$, Alg. \ref{Alg1}}

\addplot [color=red, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	5.55111512312578e-19\\
2	2.53330649414084e-05\\
3	7.30399781955022e-06\\
4	3.21516946990469e-05\\
5	0.000282184226995598\\
6	0.000511561985532309\\
7	4.06205712276487e-06\\
8	0.00101962985916506\\
%8	0.00801962985916506\\
9	0.105682769897958\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,9,9\right]$, Th. \ref{theoremL1}}

%\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%1	6.66133814775094e-19\\
%2	0.00224740283490692\\
%3	0.0080099528763727\\
%4	0.0227129725433205\\
%5	0.0396725383666266\\
%6	0.0614658618449876\\
%7	0.0799560230417046\\
%8	0.0943441482142771\\
%9	0.102399728189542\\
%10	0.109875786410678\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[3,10,1\right]$, $\ell_1$-AN}
%
%\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%1	2.1094237467878e-18\\
%2	1.20301016037772e-10\\
%3	4.31910684994818e-12\\
%4	7.62011560101472e-10\\
%5	8.90791113472567e-10\\
%6	7.63599581797464e-08\\
%7	8.15373036979254e-07\\
%8	0.000131628097297838\\
%9	0.00030590871476954\\
%10	0.0476207756012005\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[3,10,1\right]$, Th. \ref{theoremL1}}
%
%\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%1	6.66133814775094e-19\\
%2	2.3385375070356e-06\\
%3	1.13119150243288e-05\\
%4	0.000226795123952985\\
%5	0.000238667195263146\\
%6	0.000575130627813619\\
%7	0.00080718340885654\\
%8	4.67960895728092e-08\\
%9	nan\\
%10	0.109875786410678\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[3,10,1\right]$, Alg. \ref{Alg1}}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.22044604925031e-19\\
2	0.00243707938537063\\
3	0.00799710058841188\\
4	0.0189023855358993\\
5	0.0364724186842356\\
6	0.0524215759368455\\
7	0.0713922762091823\\
8	0.0828835324564031\\
9	0.0911607589585119\\
10	0.104467977401398\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,8,10\right]$, $\ell_1$-AN}

\addplot [color=black, dashed, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.88737914186277e-18\\
2	4.91950924441653e-15\\
3	2.39833260658647e-12\\
4	5.5925783473687e-10\\
5	8.53653697974188e-10\\
6	1.88139970123357e-06\\
7	1.76428800446505e-05\\
8	1.76663131851392e-05\\
9	0.000368285514343347\\
10	0.0468473948985402\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,8,10\right]$, Alg. \ref{Alg1}}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.22044604925031e-19\\
2	1.38661203947941e-06\\
3	3.92327537278559e-05\\
4	3.90904419628198e-05\\
5	0.000268687530387205\\
%6	0.00198525066771479\\
6	0.00068525066771479\\
7	4.3701710977951e-05\\
%8	0.00073316315317792\\
8	0.00263316315317792\\
%9	0.00083316315317792\\
%9	nan\\
10	0.104467977401398\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,8,10\right]$, Th. \ref{theoremL1}}

\end{axis}
\end{tikzpicture}%

==> figures/Neff4x4x4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=0.65\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={\small $K$},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
        legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 3/.style={
                column sep=5pt,
            },
        },
legend style={at={(axis cs:5.4, -0.0175)},anchor=north east, legend cell align=left, align=right, font=\tiny, draw=none}
]

\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.22044604925031e-18\\
2	1.79833925528783e-14\\
3	2.83740524902814e-12\\
4	0.106755699647375\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[4,4,4\right]$, \LemmaUno}
\addlegendentry{\LemmaUno}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.22044604925031e-18\\
2	6.25087404819436e-10\\
3	4.05502374560217e-09\\
4	0.11606693862757\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[4,4,4\right]$, \LZero}
\addlegendentry{\LZero}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.22044604925031e-18\\
2	0.00217522044483404\\
3	0.0130476640349367\\
4	0.11606693862757\\
};
\addlegendentry{\LUno, $\bar{\boldsymbol{\mathsf N}}=\left[4,4,4\right]$}



\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	2.96059473233375e-18\\
2	9.78395142681165e-14\\
3	2.94921766020985e-12\\
4	1.72280065028711e-10\\
5	8.95944781179973e-10\\
6	0.0963325805155264\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,6\right]$, \LemmaUno}
\addlegendentry{\LemmaUno}

\addplot [color=red, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.44089209850063e-18\\
2	7.79936632253373e-11\\
3	1.49854487039228e-08\\
4	9.46309379518834e-05\\
5	5.98959200256748e-08\\
6	0.113513540772132\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,6\right]$,  \LZero}
\addlegendentry{\LZero}
\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.44089209850063e-18\\
2	0.00269080682907667\\
3	0.00767417950869976\\
4	0.0167391816766983\\
5	0.0327964165119957\\
6	0.113513540772132\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,6\right]$, \LUno}
\addlegendentry{\LUno, $\bar{\boldsymbol{\mathsf N}}=\left[6,6,6\right]$}


\end{axis}
\end{tikzpicture}%

==> figures/Neff4x4x4_noisy_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.5,0.5,0.00000}
\definecolor{mycolor2}{rgb}{0.7,0.0,0.9}

\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.7\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xticklabels={},
xtick={0,5,10,15,20},
extra x ticks ={0,5,10,15,20},
extra x tick labels={$0$,$5$,$10$,$15$,$20$},
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize{$\snr$ (dB)}},
ymin=0,
ymax=0.16,
yticklabels={},
extra y ticks={0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
extra y tick labels={$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$},
ylabel style={font=\color{white!15!black}},
%ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:17, -0.035)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\tiny, draw=none}
]

\addplot [color=black, mark=star, line width=1.0pt]
  table[row sep=crcr]{%
0	0.105648589925056\\
5	0.0403390522842369\\
10	0.0190469975601061\\
15	0.0122973725996679\\
20	0.00857437654291693\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[4,4,4\right]$, \LUnoDos, $\tau_o$}

\addplot [color=black, line width=1.0pt, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.105659520255055\\
5	0.0413620806128797\\
10	0.0210404314821107\\
15	0.0144785826678749\\
20	0.0140138870044765\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[4,4,4\right]$, \LUnoDos, $\tau_u$}

\addplot [color=black, line width=1.0pt, dotted]
  table[row sep=crcr]{%
0	0.0172572021291106\\
5	0.0172572021291106\\
10	0.0172572021291106\\
15	0.0172572021291106\\
20	0.0172572021291106\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[4,4,4\right]$, \LUno}

\addplot [color=black, line width=1.0pt,  densely dotted]
  table[row sep=crcr]{%
0	0.00971414635720909\\
5	0.00971414635720909\\
10	0.00971414635720909\\
15	0.00971414635720909\\
20	0.00971414635720909\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,6\right]$, \LUno}

%\addplot [color=red, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.0930548471120096\\
%5	0.0374282242662245\\
%10	0.017965634720239\\
%15	0.0118790022032713\\
%20	0.00843681603009166\\
%};
%\addlegendentry{L1 noisy 6x6x6}



\addplot [color=mycolor1, line width=2.0pt, dashed, forget plot]
  table[row sep=crcr]{%
%0	0.0371295254433105\\
%5	0.02087946654148\\
%10	0.0117413868842034\\
%15	0.00660266706003555\\
%20	0.00371295254433106\\
0	0.0524\\
3	0.0371295254433105\\
8	0.02087946654148\\
13	0.0117413868842034\\
18	0.00660266706003555\\
23	0.00371295254433106\\
};



%\addplot [color=red, line width=1.0pt, dashed, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%0	0.103830142442354\\
%5	0.040109803030001\\
%10	0.0183906980472537\\
%15	0.0124982062648851\\
%20	0.0108251787222609\\
%};
%\addlegendentry{L1 noisy 6x6x6 upper}

%\addplot [color=blue, line width=1.0pt, dashed, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0	0.145034978188508\\
%5	0.0955068775689902\\
%10	0.0613115981692253\\
%15	0.0454335635492573\\
%20	0.0339963663254941\\
%};
%\addlegendentry{L1 noisy 4x4x4 lower}
%
%\addplot [color=red, line width=1.0pt, dashed, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%0	0.112364781180686\\
%5	0.0592486329774792\\
%10	0.036452018316351\\
%15	0.0248447648432434\\
%20	0.0177682841504963\\
%};
%\addlegendentry{L1 noisy 6x6x6 lower}
%
\end{axis}
\node at (0.5,6.75*0.7) {$\cdot10^{-2}$};
%\node at (0.75,5.15*0.7) {{\textcolor{mycolor2}{$-$}}}
\node at (3.7,5.75*0.7) { \textcolor{mycolor1}{- -}\hspace{0.2cm} {\tiny CRLB}};
\end{tikzpicture}%

==> figures/Neff4x4x4_noisy_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.00000}
\definecolor{mycolor2}{rgb}{0.7,0.0,0.9}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.7\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.9,
xmax=0.99,
xlabel style={font=\color{white!15!black}},
xlabel={\small$\tau$},
ymin=0,
ymax=0.16,
yticklabels={},
extra y ticks={0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
extra y tick labels={$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$},
ylabel style={font=\color{white!15!black}},
%ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:0.999, -0.035)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\tiny, draw=none}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.9	0.161191253340309\\
0.92	0.155324882393703\\
0.94	0.155410210265427\\
0.945	0.152971942896382\\
0.955	0.14591583093118\\
0.965	0.137688902694482\\
0.975	0.105648589925056\\
0.981370953218467	0.105659520255055\\
0.985	0.127721415543681\\
0.99	0.172174929534974\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[4,4,4\right]$, \LUnoDos \hspace{0.5cm}{\textcolor{black}{$\snr=0$ dB}}}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.9	0.118615811358707\\
0.92	0.117492208196953\\
0.94	0.112955892096649\\
0.945	0.112166250191083\\
0.955	0.112284420078177\\
0.965	0.109838423742987\\
0.975	0.0930548471120096\\
0.981370953218467	0.103830142442354\\
0.985	0.130745898054071\\
0.99	0.183167021507908\\
};

\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,6\right]$, \LUnoDos  \hspace{0.5cm}{\textcolor{blue}{$\snr=5$ dB}}}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.9	0.0172572021291106\\
0.92	0.0172572021291106\\
0.94	0.0172572021291106\\
0.945	0.0172572021291106\\
0.955	0.0172572021291106\\
0.965	0.0172572021291106\\
0.975	0.0172572021291106\\
0.985	0.0172572021291106\\
0.99	0.0172572021291106\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[4,4,4\right]$, \LUno\hspace{1cm}  {\textcolor{red}{$\snr=10$ dB}}}

\addplot [color=black, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.9	0.00971414635720909\\
0.92	0.00971414635720909\\
0.94	0.00971414635720909\\
0.945	0.00971414635720909\\
0.955	0.00971414635720909\\
0.965	0.00971414635720909\\
0.975	0.00971414635720909\\
0.985	0.00971414635720909\\
0.99	0.00971414635720909\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,6\right]$, \LUno\hspace{1cm}  {\textcolor{mycolor2}{$\snr=15$ dB}}}

\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.955554705105141	0.145034978188508\\
%0.923606368467393	0.0955068775689902\\
%0.871774500759399	0.0613115981692253\\
%0.792669806634661	0.0454335635492573\\
%0.68253534353068	0.0339963663254941\\
};

\addlegendentry{$\tau_l$}


\addplot [color=black, line width=1.0pt, only marks, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.981370953218467	0.105659520255055\\
%0.967345790122631	0.0413620806128797\\
%0.943370869269893	0.0210404314821107\\
%0.903548516668202	0.0144785826678749\\
%0.840458488685537	0.0140138870044765\\
};
\addlegendentry{$\tau_u$}



\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	0.107028141835614\\
0.92	0.098004402236103\\
0.94	0.0827037152467881\\
0.945	0.0758082965837832\\
0.955	0.0558730398667446\\
0.965	0.0403390522842369\\
0.967345790122631	0.0413620806128797\\
0.975	0.0620486812057584\\
0.985	0.108784926002273\\
0.99	0.157519890736903\\
};


\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	0.0508729826295327\\
0.92	0.0357200734035184\\
0.94	0.0228305771385103\\
0.945	0.0203363199019135\\
0.955	0.0190469975601061\\
0.965	0.0275011915250568\\
0.975	0.0452967040506891\\
0.985	0.0849625479998149\\
0.99	0.145055657924188\\
};
\addplot [color=mycolor2, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	0.0144301477168664\\
0.92	0.0127623361023447\\
0.94	0.0122973725996679\\
0.945	0.0129558829503406\\
0.955	0.01512608983107\\
0.965	0.0253899572690273\\
0.975	0.0442704811426831\\
0.985	0.0770778673947337\\
0.99	0.135760043916715\\
};
%\addplot [color=blue, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.9	0.00857437654291693\\
%0.92	0.00897798554282052\\
%0.94	0.00988723859427126\\
%0.945	0.0105576285647548\\
%0.955	0.0119427388790037\\
%0.965	0.0210678055728445\\
%0.975	0.0426251687396393\\
%0.985	0.0722205616288995\\
%0.99	0.129554849243704\\
%};

\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	0.0665436717299205\\
0.92	0.0606647412974764\\
0.94	0.0520338516598381\\
0.945	0.0478060810787137\\
0.955	0.0399944400363093\\
0.965	0.0374282242662245\\
0.967345790122631	0.040109803030001\\
0.975	0.0635561968596008\\
0.985	0.138512667165964\\
0.99	0.194208537992853\\
};
\addplot [color=red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	0.0317987082935682\\
0.92	0.0254711762359294\\
0.94	0.0191486872494816\\
0.945	0.0182527843527527\\
0.955	0.017965634720239\\
0.965	0.0248180048165962\\
0.975	0.0621498843907105\\
0.985	0.134429319404188\\
0.99	0.197615269084674\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	0.0128371633109184\\
0.92	0.0118790022032713\\
0.94	0.0131534362762205\\
0.945	0.0132390420476239\\
0.955	0.014149864442276\\
0.965	0.0223393802834293\\
0.975	0.062222773902615\\
0.985	0.135879072182158\\
0.99	0.200639347985458\\
};
%\addplot [color=red, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.9	0.00843681603009166\\
%0.92	0.0092218979868562\\
%0.94	0.0113730233671803\\
%0.945	0.0116028149513\\
%0.955	0.0129339024770178\\
%0.965	0.0206878121239112\\
%0.975	0.0578569190475509\\
%0.985	0.135090457749337\\
%0.99	0.200936980027843\\
%};
\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.981370953218467	0.105659520255055\\
%0.967345790122631	0.0413620806128797\\
%0.943370869269893	0.0210404314821107\\
%0.903548516668202	0.0144785826678749\\
%0.840458488685537	0.0140138870044765\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
%0.981370953218467	0.105659520255055\\
0.967345790122631	0.0413620806128797\\
%0.943370869269893	0.0210404314821107\\
%0.903548516668202	0.0144785826678749\\
%0.840458488685537	0.0140138870044765\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
%0.981370953218467	0.105659520255055\\
%0.967345790122631	0.0413620806128797\\
0.943370869269893	0.0210404314821107\\
%0.903548516668202	0.0144785826678749\\
%0.840458488685537	0.0140138870044765\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
%0.981370953218467	0.105659520255055\\
%0.967345790122631	0.0413620806128797\\
%0.943370869269893	0.0210404314821107\\
0.903548516668202	0.0144785826678749\\
%0.840458488685537	0.0140138870044765\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
%0.981370953218467	0.105659520255055\\
%0.967345790122631	0.0413620806128797\\
%0.943370869269893	0.0210404314821107\\
%0.903548516668202	0.0144785826678749\\
0.840458488685537	0.0140138870044765\\
};

\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.981370953218467	0.103830142442354\\
%0.967345790122631	0.040109803030001\\
%0.943370869269893	0.0183906980472537\\
%0.903548516668202	0.0124982062648851\\
%0.840458488685537	0.0108251787222609\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
%0.981370953218467	0.103830142442354\\
0.967345790122631	0.040109803030001\\
%0.943370869269893	0.0183906980472537\\
%0.903548516668202	0.0124982062648851\\
%0.840458488685537	0.0108251787222609\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
%0.981370953218467	0.103830142442354\\
0.967345790122631	0.040109803030001\\
%0.943370869269893	0.0183906980472537\\
%0.903548516668202	0.0124982062648851\\
%0.840458488685537	0.0108251787222609\\
};

\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
%0.981370953218467	0.103830142442354\\
%0.967345790122631	0.040109803030001\\
0.943370869269893	0.0183906980472537\\
%0.903548516668202	0.0124982062648851\\
%0.840458488685537	0.0108251787222609\\
};

\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
%0.981370953218467	0.103830142442354\\
%0.967345790122631	0.040109803030001\\
%0.943370869269893	0.0183906980472537\\
0.903548516668202	0.0124982062648851\\
%0.840458488685537	0.0108251787222609\\
};

\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.955554705105141	0.145034978188508\\
%0.923606368467393	0.0955068775689902\\
%0.871774500759399	0.0613115981692253\\
%0.792669806634661	0.0454335635492573\\
%0.68253534353068	0.0339963663254941\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
%0.955554705105141	0.145034978188508\\
0.923606368467393	0.0955068775689902\\
%0.871774500759399	0.0613115981692253\\
%0.792669806634661	0.0454335635492573\\
%0.68253534353068	0.0339963663254941\\
};

\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.955554705105141	0.112364781180686\\
%0.923606368467393	0.0592486329774792\\
%0.871774500759399	0.036452018316351\\
%0.792669806634661	0.0248447648432434\\
%0.68253534353068	0.0177682841504963\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
%0.955554705105141	0.112364781180686\\
0.923606368467393	0.0592486329774792\\
%0.871774500759399	0.036452018316351\\
%0.792669806634661	0.0248447648432434\\
%0.68253534353068	0.0177682841504963\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
%0.955554705105141	0.112364781180686\\
%0.923606368467393	0.0592486329774792\\
0.871774500759399	0.036452018316351\\
%0.792669806634661	0.0248447648432434\\
%0.68253534353068	0.0177682841504963\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
%0.955554705105141	0.112364781180686\\
%0.923606368467393	0.0592486329774792\\
%0.871774500759399	0.036452018316351\\
0.792669806634661	0.0248447648432434\\
%0.68253534353068	0.0177682841504963\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
%0.955554705105141	0.112364781180686\\
%0.923606368467393	0.0592486329774792\\
%0.871774500759399	0.036452018316351\\
%0.792669806634661	0.0248447648432434\\
0.68253534353068	0.0177682841504963\\
};
%\node at (axis cs:0.97,0.15) {$\snr=0$ dB};
%\node at (axis cs:0.95,0.07) {$\snr=5$ dB};
%\node at (axis cs:0.93,0.042) {$\snr=10$ dB};
%\node at (axis cs:0.92,0.005) {$\snr=15$ dB};
%\node at (axis cs:0.84,0.02) {{$\snr=20$ dB}};
\end{axis}
\node at (0.5,6.75*0.7) {$\cdot10^{-2}$};
\node at (0.7,5.75*0.7) {$\circ$\hspace{0.3cm} \tiny$\tau_l$};
\node at (0.75,5.15*0.7) {{\tiny$\square$}\hspace{0.3cm} \tiny$\tau_u$};
\end{tikzpicture}%

==> figures/Neff6x6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:3, 0.0495)},anchor=north east, legend cell align=left, align=right, font=\scriptsize, draw=none}
]

\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.22124532708767e-18\\
2	6.18619588887981e-12\\
3	7.85143221548877e-11\\
4	1.77665965128693e-09\\
5	8.62876786835808e-05\\
6	0.0608446081666812\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LemmaUno}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.22124532708767e-18\\
2	2.60834797018818e-10\\
3	4.58357379136026e-06\\
4	6.13470278288781e-05\\
5	4.72720282794599e-05\\
6	0.081311213164053\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LZero}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.22124532708767e-18\\
2	0.000471902325166357\\
3	0.00497436196855808\\
%4	0.0113879521045952\\
4	0.009166570115191\\
5	0.0201953451318761\\
%6	0.081311213164053\\
6	0.0819595377613233\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUno}



\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	8.88178419700125e-19\\
2	5.10972405498578e-11\\
3	2.76172603304777e-11\\
4	3.55420386455307e-11\\
5	7.98208417966517e-08\\
6	4.93736795461738e-06\\
7	9.19563277134071e-05\\
8	0.0550720868932591\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LemmaUno}

\addplot [color=red, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.11022302462516e-18\\
2	2.80059906115322e-06\\
3	6.20755001221246e-05\\
4	1.59264075585025e-05\\
5	3.58942874625086e-05\\
6	0.000246023964485544\\
7	0.00101284255137718\\
8	0.0864351733318134\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LZero}
\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.11022302462516e-18\\
2	0.000683343697586993\\
3	0.0036012305635174\\
%4	0.00956556143557367\\
4	0.006988268407373\\
5	0.0160787456211179\\
%6	0.0251121942099801\\
6	0.0301722990663979\\
7	0.0494791714505311\\
8	0.0864351733318134\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LUno}



\addplot [color=black, dashed, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.11022302462516e-18\\
2	5.14033260401447e-16\\
3	3.79196674060722e-14\\
4	2.4227746797667e-09\\
5	1.4612272281056e-11\\
6	2.58029985748346e-09\\
7	8.24208135707337e-05\\
8	5.96603459275938e-06\\
9	0.000305404663830568\\
10	0.0484786632301425\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,10\right]$, \LemmaUno}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	2.00203303588053e-10\\
3	8.36440657073425e-08\\
4	5.84640778152266e-06\\
5	1.34821534133989e-06\\
6	6.70414083295339e-06\\
7	7.48330488882699e-05\\
8	0.000624775933737869\\
9	0.000262447975171264\\
10	0.0951756159317503\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,10\right]$, \LZero}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.000569693877580781\\
3	0.00386622128075109\\
%4	0.00803598290241862\\
4	0.006003656023395\\
5	0.011205596590431\\
%6	0.0175926203470668\\
6	0.0236856343596973\\
%7	0.0289960128107234\\
8	0.0516558916530463\\
9	0.0630339385094373\\
10	0.0951756159317503\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,10\right]$, \LUno}


\end{axis}
\end{tikzpicture}%

==> figures/Neff6x6_noiseless_L2L1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:0.8, 0.0495)}, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, draw=none}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.119925906986083\\
0.025	0.00900158821092278\\
0.05	0.00907443378433965\\
0.075	0.00880242905705211\\
0.1	0.00879256427482656\\
0.125	0.00865205366202861\\
0.15	0.00859404736260022\\
0.175	0.00857896962207445\\
0.2	0.00854768843268669\\
0.225	0.00838719498433596\\
0.25	0.00813381798598483\\
0.275	0.00797856507595937\\
0.3	0.00788344285374535\\
0.325	0.00785895229447323\\
0.35	0.0076817551406424\\
0.375	0.00760078511092383\\
0.4	0.00752823241455863\\
0.425	0.00743180239374589\\
0.45	0.00742198592556639\\
0.475	0.00752526662781208\\
0.5	0.00732974975332608\\
0.525	0.00724286761147471\\
0.55	0.0072479291290119\\
0.575	0.00715045112207127\\
0.6	0.00677827759282058\\
0.625	0.0066890257504258\\
0.65	0.0065850150822604\\
0.675	0.00651868658101159\\
0.7	0.00642626673479844\\
0.725	0.0062460057836481\\
0.75	0.00627639615585643\\
0.775	0.00644932430362219\\
0.8	0.00703079155515893\\
0.825	0.00767337381335579\\
0.85	0.00907011102598375\\
0.875	0.0110874170315248\\
0.9	0.0142938627632068\\
0.925	0.0198939037291533\\
0.95	0.0310221916688071\\
0.975	0.0622748556227626\\
1	0.149285735537918\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, $\ell_2+\ell_1$-\ac{AN}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.137234012320479\\
0.025	0.00698277822845014\\
0.05	0.00695530050344632\\
0.075	0.00702303262163886\\
0.1	0.00689039537465542\\
0.125	0.0067376302030628\\
0.15	0.00662077000156133\\
0.175	0.00667532120045737\\
0.2	0.00665110845595966\\
0.225	0.0065559770706059\\
0.25	0.00643226734547732\\
0.275	0.00642445282427776\\
0.3	0.00644059027537797\\
0.325	0.00642898042546886\\
0.35	0.00650890786280823\\
0.375	0.00645844578178377\\
0.4	0.00641201516144405\\
0.425	0.00654516487044152\\
0.45	0.00657370790778904\\
0.475	0.0067672365100019\\
0.5	0.00645532210446419\\
0.525	0.00650762300330344\\
0.55	0.00646466128909027\\
0.575	0.00642325127645616\\
0.6	0.00620763168759981\\
0.625	0.00609421815335337\\
0.65	0.00611551639958315\\
0.675	0.00616198387187305\\
0.7	0.00616392320093089\\
0.725	0.00617567055855413\\
0.75	0.00633689440729999\\
0.775	0.00674202142335455\\
0.8	0.00724329686810079\\
0.825	0.00840526608709729\\
0.85	0.00968842906000726\\
0.875	0.0124127840593525\\
0.9	0.0164556838372755\\
0.925	0.0237703435308574\\
0.95	0.0399078486860339\\
0.975	0.0830171035996453\\
1	0.146971257406247\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, $\ell_2+\ell_1$-\ac{AN}}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.131145222898053\\
0.025	0.00589855880234524\\
0.05	0.0061127697272604\\
0.075	0.0060346338325905\\
0.1	0.00616169998272136\\
0.125	0.00603876608709027\\
0.15	0.00597227721313789\\
0.175	0.00618286676028835\\
0.2	0.00611771524822904\\
0.225	0.00598792330967371\\
0.25	0.00589453822533318\\
0.275	0.00589917594317724\\
0.3	0.00593490723546854\\
0.325	0.00602150210956272\\
0.35	0.00594964421463289\\
0.375	0.0060360093932207\\
0.4	0.00613304457152239\\
0.425	0.00620290567858925\\
0.45	0.0062148782215324\\
0.475	0.00637427072591128\\
0.5	0.00616377252060641\\
0.525	0.00608273370880581\\
0.55	0.0060268554083077\\
0.575	0.0060113193517459\\
0.6	0.00574064562462669\\
0.625	0.00584810279163661\\
0.65	0.0057521213984597\\
0.675	0.00574756984415227\\
0.7	0.00598618058273325\\
0.725	0.00611943586391919\\
0.75	0.00638028106601957\\
0.775	0.00686544529083172\\
0.8	0.00764075841284005\\
0.825	0.00864124180843601\\
0.85	0.00999712319422505\\
0.875	0.0126936867160677\\
0.9	0.0168885618033604\\
0.925	0.0262349115526809\\
0.95	0.0447778194560392\\
0.975	0.0913133054129087\\
1	0.147321190067163\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, $\ell_2+\ell_1$-\ac{AN}}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00916657011519061\\
0.025	0.00916657011519061\\
0.05	0.00916657011519061\\
0.075	0.00916657011519061\\
0.1	0.00916657011519061\\
0.125	0.00916657011519061\\
0.15	0.00916657011519061\\
0.175	0.00916657011519061\\
0.2	0.00916657011519061\\
0.225	0.00916657011519061\\
0.25	0.00916657011519061\\
0.275	0.00916657011519061\\
0.3	0.00916657011519061\\
0.325	0.00916657011519061\\
0.35	0.00916657011519061\\
0.375	0.00916657011519061\\
0.4	0.00916657011519061\\
0.425	0.00916657011519061\\
0.45	0.00916657011519061\\
0.475	0.00916657011519061\\
0.5	0.00916657011519061\\
0.525	0.00916657011519061\\
0.55	0.00916657011519061\\
0.575	0.00916657011519061\\
0.6	0.00916657011519061\\
0.625	0.00916657011519061\\
0.65	0.00916657011519061\\
0.675	0.00916657011519061\\
0.7	0.00916657011519061\\
0.725	0.00916657011519061\\
0.75	0.00916657011519061\\
0.775	0.00916657011519061\\
0.8	0.00916657011519061\\
0.825	0.00916657011519061\\
0.85	0.00916657011519061\\
0.875	0.00916657011519061\\
0.9	0.00916657011519061\\
0.925	0.00916657011519061\\
0.95	0.00916657011519061\\
0.975	0.00916657011519061\\
1	0.00916657011519061\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, $\ell_1$-AN}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00698826840737281\\
0.025	0.00698826840737281\\
0.05	0.00698826840737281\\
0.075	0.00698826840737281\\
0.1	0.00698826840737281\\
0.125	0.00698826840737281\\
0.15	0.00698826840737281\\
0.175	0.00698826840737281\\
0.2	0.00698826840737281\\
0.225	0.00698826840737281\\
0.25	0.00698826840737281\\
0.275	0.00698826840737281\\
0.3	0.00698826840737281\\
0.325	0.00698826840737281\\
0.35	0.00698826840737281\\
0.375	0.00698826840737281\\
0.4	0.00698826840737281\\
0.425	0.00698826840737281\\
0.45	0.00698826840737281\\
0.475	0.00698826840737281\\
0.5	0.00698826840737281\\
0.525	0.00698826840737281\\
0.55	0.00698826840737281\\
0.575	0.00698826840737281\\
0.6	0.00698826840737281\\
0.625	0.00698826840737281\\
0.65	0.00698826840737281\\
0.675	0.00698826840737281\\
0.7	0.00698826840737281\\
0.725	0.00698826840737281\\
0.75	0.00698826840737281\\
0.775	0.00698826840737281\\
0.8	0.00698826840737281\\
0.825	0.00698826840737281\\
0.85	0.00698826840737281\\
0.875	0.00698826840737281\\
0.9	0.00698826840737281\\
0.925	0.00698826840737281\\
0.95	0.00698826840737281\\
0.975	0.00698826840737281\\
1	0.00698826840737281\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, $\ell_1$-AN}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00600365602339467\\
0.025	0.00600365602339467\\
0.05	0.00600365602339467\\
0.075	0.00600365602339467\\
0.1	0.00600365602339467\\
0.125	0.00600365602339467\\
0.15	0.00600365602339467\\
0.175	0.00600365602339467\\
0.2	0.00600365602339467\\
0.225	0.00600365602339467\\
0.25	0.00600365602339467\\
0.275	0.00600365602339467\\
0.3	0.00600365602339467\\
0.325	0.00600365602339467\\
0.35	0.00600365602339467\\
0.375	0.00600365602339467\\
0.4	0.00600365602339467\\
0.425	0.00600365602339467\\
0.45	0.00600365602339467\\
0.475	0.00600365602339467\\
0.5	0.00600365602339467\\
0.525	0.00600365602339467\\
0.55	0.00600365602339467\\
0.575	0.00600365602339467\\
0.6	0.00600365602339467\\
0.625	0.00600365602339467\\
0.65	0.00600365602339467\\
0.675	0.00600365602339467\\
0.7	0.00600365602339467\\
0.725	0.00600365602339467\\
0.75	0.00600365602339467\\
0.775	0.00600365602339467\\
0.8	0.00600365602339467\\
0.825	0.00600365602339467\\
0.85	0.00600365602339467\\
0.875	0.00600365602339467\\
0.9	0.00600365602339467\\
0.925	0.00600365602339467\\
0.95	0.00600365602339467\\
0.975	0.00600365602339467\\
1	0.00600365602339467\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, $\ell_1$-AN}



\end{axis}
\end{tikzpicture}%

==> figures/Neff6x6_noiseless_L2L1_K4_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:0.8, 0.0495)}, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, draw=none}
]

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.119925906986083\\
0.025	0.00900158821092278\\
0.05	0.00907443378433965\\
0.075	0.00880242905705211\\
0.1	0.00879256427482656\\
0.125	0.00865205366202861\\
0.15	0.00859404736260022\\
0.175	0.00857896962207445\\
0.2	0.00854768843268669\\
0.225	0.00838719498433596\\
0.25	0.00813381798598483\\
0.275	0.00797856507595937\\
0.3	0.00788344285374535\\
0.325	0.00785895229447323\\
0.35	0.0076817551406424\\
0.375	0.00760078511092383\\
0.4	0.00752823241455863\\
0.425	0.00743180239374589\\
0.45	0.00742198592556639\\
0.475	0.00752526662781208\\
0.5	0.00732974975332608\\
0.525	0.00724286761147471\\
0.55	0.0072479291290119\\
0.575	0.00715045112207127\\
0.6	0.00677827759282058\\
0.625	0.0066890257504258\\
0.65	0.0065850150822604\\
0.675	0.00651868658101159\\
0.7	0.00642626673479844\\
0.725	0.0062460057836481\\
0.75	0.00627639615585643\\
0.775	0.00644932430362219\\
0.8	0.00703079155515893\\
0.825	0.00767337381335579\\
0.85	0.00907011102598375\\
0.875	0.0110874170315248\\
0.9	0.0142938627632068\\
0.925	0.0198939037291533\\
0.95	0.0310221916688071\\
0.975	0.0622748556227626\\
1	0.149285735537918\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, $\ell_2+\ell_1$-\ac{AN}}


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.137234012320479\\
0.025	0.00698277822845014\\
0.05	0.00695530050344632\\
0.075	0.00702303262163886\\
0.1	0.00689039537465542\\
0.125	0.0067376302030628\\
0.15	0.00662077000156133\\
0.175	0.00667532120045737\\
0.2	0.00665110845595966\\
0.225	0.0065559770706059\\
0.25	0.00643226734547732\\
0.275	0.00642445282427776\\
0.3	0.00644059027537797\\
0.325	0.00642898042546886\\
0.35	0.00650890786280823\\
0.375	0.00645844578178377\\
0.4	0.00641201516144405\\
0.425	0.00654516487044152\\
0.45	0.00657370790778904\\
0.475	0.0067672365100019\\
0.5	0.00645532210446419\\
0.525	0.00650762300330344\\
0.55	0.00646466128909027\\
0.575	0.00642325127645616\\
0.6	0.00620763168759981\\
0.625	0.00609421815335337\\
0.65	0.00611551639958315\\
0.675	0.00616198387187305\\
0.7	0.00616392320093089\\
0.725	0.00617567055855413\\
0.75	0.00633689440729999\\
0.775	0.00674202142335455\\
0.8	0.00724329686810079\\
0.825	0.00840526608709729\\
0.85	0.00968842906000726\\
0.875	0.0124127840593525\\
0.9	0.0164556838372755\\
0.925	0.0237703435308574\\
0.95	0.0399078486860339\\
0.975	0.0830171035996453\\
1	0.146971257406247\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, $\ell_2+\ell_1$-\ac{AN}}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.131145222898053\\
0.025	0.00589855880234524\\
0.05	0.0061127697272604\\
0.075	0.0060346338325905\\
0.1	0.00616169998272136\\
0.125	0.00603876608709027\\
0.15	0.00597227721313789\\
0.175	0.00618286676028835\\
0.2	0.00611771524822904\\
0.225	0.00598792330967371\\
0.25	0.00589453822533318\\
0.275	0.00589917594317724\\
0.3	0.00593490723546854\\
0.325	0.00602150210956272\\
0.35	0.00594964421463289\\
0.375	0.0060360093932207\\
0.4	0.00613304457152239\\
0.425	0.00620290567858925\\
0.45	0.0062148782215324\\
0.475	0.00637427072591128\\
0.5	0.00616377252060641\\
0.525	0.00608273370880581\\
0.55	0.0060268554083077\\
0.575	0.0060113193517459\\
0.6	0.00574064562462669\\
0.625	0.00584810279163661\\
0.65	0.0057521213984597\\
0.675	0.00574756984415227\\
0.7	0.00598618058273325\\
0.725	0.00611943586391919\\
0.75	0.00638028106601957\\
0.775	0.00686544529083172\\
0.8	0.00764075841284005\\
0.825	0.00864124180843601\\
0.85	0.00999712319422505\\
0.875	0.0126936867160677\\
0.9	0.0168885618033604\\
0.925	0.0262349115526809\\
0.95	0.0447778194560392\\
0.975	0.0913133054129087\\
1	0.147321190067163\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, $\ell_2+\ell_1$-\ac{AN}}


\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00916657011519061\\
0.025	0.00916657011519061\\
0.05	0.00916657011519061\\
0.075	0.00916657011519061\\
0.1	0.00916657011519061\\
0.125	0.00916657011519061\\
0.15	0.00916657011519061\\
0.175	0.00916657011519061\\
0.2	0.00916657011519061\\
0.225	0.00916657011519061\\
0.25	0.00916657011519061\\
0.275	0.00916657011519061\\
0.3	0.00916657011519061\\
0.325	0.00916657011519061\\
0.35	0.00916657011519061\\
0.375	0.00916657011519061\\
0.4	0.00916657011519061\\
0.425	0.00916657011519061\\
0.45	0.00916657011519061\\
0.475	0.00916657011519061\\
0.5	0.00916657011519061\\
0.525	0.00916657011519061\\
0.55	0.00916657011519061\\
0.575	0.00916657011519061\\
0.6	0.00916657011519061\\
0.625	0.00916657011519061\\
0.65	0.00916657011519061\\
0.675	0.00916657011519061\\
0.7	0.00916657011519061\\
0.725	0.00916657011519061\\
0.75	0.00916657011519061\\
0.775	0.00916657011519061\\
0.8	0.00916657011519061\\
0.825	0.00916657011519061\\
0.85	0.00916657011519061\\
0.875	0.00916657011519061\\
0.9	0.00916657011519061\\
0.925	0.00916657011519061\\
0.95	0.00916657011519061\\
0.975	0.00916657011519061\\
1	0.00916657011519061\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, $\ell_1$-AN}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00698826840737281\\
0.025	0.00698826840737281\\
0.05	0.00698826840737281\\
0.075	0.00698826840737281\\
0.1	0.00698826840737281\\
0.125	0.00698826840737281\\
0.15	0.00698826840737281\\
0.175	0.00698826840737281\\
0.2	0.00698826840737281\\
0.225	0.00698826840737281\\
0.25	0.00698826840737281\\
0.275	0.00698826840737281\\
0.3	0.00698826840737281\\
0.325	0.00698826840737281\\
0.35	0.00698826840737281\\
0.375	0.00698826840737281\\
0.4	0.00698826840737281\\
0.425	0.00698826840737281\\
0.45	0.00698826840737281\\
0.475	0.00698826840737281\\
0.5	0.00698826840737281\\
0.525	0.00698826840737281\\
0.55	0.00698826840737281\\
0.575	0.00698826840737281\\
0.6	0.00698826840737281\\
0.625	0.00698826840737281\\
0.65	0.00698826840737281\\
0.675	0.00698826840737281\\
0.7	0.00698826840737281\\
0.725	0.00698826840737281\\
0.75	0.00698826840737281\\
0.775	0.00698826840737281\\
0.8	0.00698826840737281\\
0.825	0.00698826840737281\\
0.85	0.00698826840737281\\
0.875	0.00698826840737281\\
0.9	0.00698826840737281\\
0.925	0.00698826840737281\\
0.95	0.00698826840737281\\
0.975	0.00698826840737281\\
1	0.00698826840737281\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, $\ell_1$-AN}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00600365602339467\\
0.025	0.00600365602339467\\
0.05	0.00600365602339467\\
0.075	0.00600365602339467\\
0.1	0.00600365602339467\\
0.125	0.00600365602339467\\
0.15	0.00600365602339467\\
0.175	0.00600365602339467\\
0.2	0.00600365602339467\\
0.225	0.00600365602339467\\
0.25	0.00600365602339467\\
0.275	0.00600365602339467\\
0.3	0.00600365602339467\\
0.325	0.00600365602339467\\
0.35	0.00600365602339467\\
0.375	0.00600365602339467\\
0.4	0.00600365602339467\\
0.425	0.00600365602339467\\
0.45	0.00600365602339467\\
0.475	0.00600365602339467\\
0.5	0.00600365602339467\\
0.525	0.00600365602339467\\
0.55	0.00600365602339467\\
0.575	0.00600365602339467\\
0.6	0.00600365602339467\\
0.625	0.00600365602339467\\
0.65	0.00600365602339467\\
0.675	0.00600365602339467\\
0.7	0.00600365602339467\\
0.725	0.00600365602339467\\
0.75	0.00600365602339467\\
0.775	0.00600365602339467\\
0.8	0.00600365602339467\\
0.825	0.00600365602339467\\
0.85	0.00600365602339467\\
0.875	0.00600365602339467\\
0.9	0.00600365602339467\\
0.925	0.00600365602339467\\
0.95	0.00600365602339467\\
0.975	0.00600365602339467\\
1	0.00600365602339467\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, $\ell_1$-AN}


\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0236993733128783\\
0.025	0.0236993733128783\\
0.05	0.0236993733128783\\
0.075	0.0236993733128783\\
0.1	0.0236993733128783\\
0.125	0.0236993733128783\\
0.15	0.0236993733128783\\
0.175	0.0236993733128783\\
0.2	0.0236993733128783\\
0.225	0.0236993733128783\\
0.25	0.0236993733128783\\
0.275	0.0236993733128783\\
0.3	0.0236993733128783\\
0.325	0.0236993733128783\\
0.35	0.0236993733128783\\
0.375	0.0236993733128783\\
0.4	0.0236993733128783\\
0.425	0.0236993733128783\\
0.45	0.0236993733128783\\
0.475	0.0236993733128783\\
0.5	0.0236993733128783\\
0.525	0.0236993733128783\\
0.55	0.0236993733128783\\
0.575	0.0236993733128783\\
0.6	0.0236993733128783\\
0.625	0.0236993733128783\\
0.65	0.0236993733128783\\
0.675	0.0236993733128783\\
0.7	0.0236993733128783\\
0.725	0.0236993733128783\\
0.75	0.0236993733128783\\
0.775	0.0236993733128783\\
0.8	0.0236993733128783\\
0.825	0.0236993733128783\\
0.85	0.0236993733128783\\
0.875	0.0236993733128783\\
0.9	0.0236993733128783\\
0.925	0.0236993733128783\\
0.95	0.0236993733128783\\
0.975	0.0236993733128783\\
1	0.0236993733128783\\
};
\addplot [color=red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0181941347647877\\
0.025	0.0181941347647877\\
0.05	0.0181941347647877\\
0.075	0.0181941347647877\\
0.1	0.0181941347647877\\
0.125	0.0181941347647877\\
0.15	0.0181941347647877\\
0.175	0.0181941347647877\\
0.2	0.0181941347647877\\
0.225	0.0181941347647877\\
0.25	0.0181941347647877\\
0.275	0.0181941347647877\\
0.3	0.0181941347647877\\
0.325	0.0181941347647877\\
0.35	0.0181941347647877\\
0.375	0.0181941347647877\\
0.4	0.0181941347647877\\
0.425	0.0181941347647877\\
0.45	0.0181941347647877\\
0.475	0.0181941347647877\\
0.5	0.0181941347647877\\
0.525	0.0181941347647877\\
0.55	0.0181941347647877\\
0.575	0.0181941347647877\\
0.6	0.0181941347647877\\
0.625	0.0181941347647877\\
0.65	0.0181941347647877\\
0.675	0.0181941347647877\\
0.7	0.0181941347647877\\
0.725	0.0181941347647877\\
0.75	0.0181941347647877\\
0.775	0.0181941347647877\\
0.8	0.0181941347647877\\
0.825	0.0181941347647877\\
0.85	0.0181941347647877\\
0.875	0.0181941347647877\\
0.9	0.0181941347647877\\
0.925	0.0181941347647877\\
0.95	0.0181941347647877\\
0.975	0.0181941347647877\\
1	0.0181941347647877\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0153678003114736\\
0.025	0.0153678003114736\\
0.05	0.0153678003114736\\
0.075	0.0153678003114736\\
0.1	0.0153678003114736\\
0.125	0.0153678003114736\\
0.15	0.0153678003114736\\
0.175	0.0153678003114736\\
0.2	0.0153678003114736\\
0.225	0.0153678003114736\\
0.25	0.0153678003114736\\
0.275	0.0153678003114736\\
0.3	0.0153678003114736\\
0.325	0.0153678003114736\\
0.35	0.0153678003114736\\
0.375	0.0153678003114736\\
0.4	0.0153678003114736\\
0.425	0.0153678003114736\\
0.45	0.0153678003114736\\
0.475	0.0153678003114736\\
0.5	0.0153678003114736\\
0.525	0.0153678003114736\\
0.55	0.0153678003114736\\
0.575	0.0153678003114736\\
0.6	0.0153678003114736\\
0.625	0.0153678003114736\\
0.65	0.0153678003114736\\
0.675	0.0153678003114736\\
0.7	0.0153678003114736\\
0.725	0.0153678003114736\\
0.75	0.0153678003114736\\
0.775	0.0153678003114736\\
0.8	0.0153678003114736\\
0.825	0.0153678003114736\\
0.85	0.0153678003114736\\
0.875	0.0153678003114736\\
0.9	0.0153678003114736\\
0.925	0.0153678003114736\\
0.95	0.0153678003114736\\
0.975	0.0153678003114736\\
1	0.0153678003114736\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.134420432083993\\
0.025	0.0230885832449844\\
0.05	0.0227891260375104\\
0.075	0.0224857038606832\\
0.1	0.0222586583958854\\
0.125	0.0219514544662539\\
0.15	0.0217448405136098\\
0.175	0.0213961743791006\\
0.2	0.0211069361018139\\
0.225	0.020536351179361\\
0.25	0.0201369059625388\\
0.275	0.0197793937130846\\
0.3	0.0195210699889865\\
0.325	0.0192385733816105\\
0.35	0.0187980944841653\\
0.375	0.0184855780744906\\
0.4	0.0179172772914765\\
0.425	0.0173711949106255\\
0.45	0.0170377201791334\\
0.475	0.0166224949808138\\
0.5	0.0159266941633388\\
0.525	0.0154939352795897\\
0.55	0.0152550859211475\\
0.575	0.0148760723482118\\
0.6	0.0144641833505091\\
0.625	0.01422323608811\\
0.65	0.013892527750024\\
0.675	0.0134574370842446\\
0.7	0.0131912018704963\\
0.725	0.0126111835489417\\
0.75	0.0123829180737995\\
0.775	0.012909648727801\\
0.8	0.0133287473654116\\
0.825	0.0135152194092805\\
0.85	0.0149754899206191\\
0.875	0.0172867360261933\\
0.9	0.021013841576445\\
0.925	0.0284295237672621\\
0.95	0.042704999524437\\
0.975	0.0892042808908776\\
1	0.143722546693057\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.136814152082606\\
0.025	0.0184814051618184\\
0.05	0.0185370834143891\\
0.075	0.0179290963239074\\
0.1	0.017540458726309\\
0.125	0.01751414712456\\
0.15	0.017174325069667\\
0.175	0.0172443546524145\\
0.2	0.0170429862305319\\
0.225	0.0170273796447883\\
0.25	0.0168238996848275\\
0.275	0.0165501970534351\\
0.3	0.0163212663206634\\
0.325	0.0160219293528384\\
0.35	0.0157512277571554\\
0.375	0.015405902395107\\
0.4	0.0149119854985103\\
0.425	0.0146148130171827\\
0.45	0.0143341063025837\\
0.475	0.0137925338797811\\
0.5	0.0136154166972756\\
0.525	0.0135686245016011\\
0.55	0.0135445852775632\\
0.575	0.0134876123783879\\
0.6	0.0134159455874055\\
0.625	0.0132384143142974\\
0.65	0.0130820678130867\\
0.675	0.0129094955089465\\
0.7	0.0125276744270948\\
0.725	0.012436578361677\\
0.75	0.0126111776189745\\
0.775	0.013093854624433\\
0.8	0.0134591648252282\\
0.825	0.0141724689184645\\
0.85	0.0159197929324712\\
0.875	0.0185911462021385\\
0.9	0.0241005710907144\\
0.925	0.0317660209468832\\
0.95	0.0511610921576745\\
0.975	0.0999425233722368\\
1	0.141317379408735\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.137451061697215\\
0.025	0.0146596688744852\\
0.05	0.014664679917348\\
0.075	0.0146444761370323\\
0.1	0.014253328025449\\
0.125	0.0141009698999438\\
0.15	0.0142251707761798\\
0.175	0.0139485886628213\\
0.2	0.0138525982921608\\
0.225	0.0134979913026007\\
0.25	0.0133399669053341\\
0.275	0.0129998500348651\\
0.3	0.0128409353234562\\
0.325	0.0127185470030958\\
0.35	0.0128707051231585\\
0.375	0.0128895610601627\\
0.4	0.0126365686486665\\
0.425	0.0123041603019259\\
0.45	0.0121380603089159\\
0.475	0.0120174112567324\\
0.5	0.011831734866074\\
0.525	0.0119690969696981\\
0.55	0.0118509017976943\\
0.575	0.0118736129018598\\
0.6	0.0118065053448404\\
0.625	0.0117403787887059\\
0.65	0.0116120875066665\\
0.675	0.0116634412357384\\
0.7	0.0114546862678457\\
0.725	0.0116832793039652\\
0.75	0.0118861254486379\\
0.775	0.0124872540889643\\
0.8	0.0134414154016923\\
0.825	0.014344022627053\\
0.85	0.0163213258737329\\
0.875	0.0193110322894536\\
0.9	0.0247905894793884\\
0.925	0.0332897038581948\\
0.95	0.0548696267421592\\
0.975	0.102660213378393\\
1	0.143714638905514\\
};
\node at (axis cs:0.1,0.012) {$K=4$};
\node at (axis cs:0.1,0.025) {$K=5$};
\end{axis}
\end{tikzpicture}%

==> figures/Neff6x6_noiseless_L2L1_K4_5_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.7\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\small$\tau$},
ymin=0,
ymax=0.09,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:1.05, -0.02)}, legend cell align=left, align=left, draw=white!15!black, font=\tiny, draw=none}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.134771399324408\\
0.05	0.0823378495593832\\
0.1	0.0819600955177868\\
0.15	0.0812469602518821\\
0.2	0.0809015007793742\\
0.25	0.0782892476882652\\
0.3	0.0787602772154315\\
0.35	0.0789521013886559\\
0.4	0.076920834925212\\
0.45	0.0769565259346329\\
0.5	0.0763550848226692\\
0.55	0.0773683156414765\\
0.6	0.0745390458453939\\
0.65	0.0727597741082076\\
0.7	0.0720731090821921\\
0.75	0.0701142662257141\\
0.8	0.0657236066784127\\
0.85	0.0603078767623955\\
0.9	0.0559193275008479\\
0.95	0.0624657080838158\\
1	0.139528127595558\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUnoDos \hspace{0.6cm} {\textcolor{black}{$K=6$}}}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0819595377613233\\
0.05	0.0819595377613233\\
0.1	0.0819595377613233\\
0.15	0.0819595377613233\\
0.2	0.0819595377613233\\
0.25	0.0819595377613233\\
0.3	0.0819595377613233\\
0.35	0.0819595377613233\\
0.4	0.0819595377613233\\
0.45	0.0819595377613233\\
0.5	0.0819595377613233\\
0.55	0.0819595377613233\\
0.6	0.0819595377613233\\
0.65	0.0819595377613233\\
0.7	0.0819595377613233\\
0.75	0.0819595377613233\\
0.8	0.0819595377613233\\
0.85	0.0819595377613233\\
0.9	0.0819595377613233\\
0.95	0.0819595377613233\\
1	0.0819595377613233\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUno \hspace{1.15cm} {\textcolor{blue}{$K=5$}}}

%\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0	0.0236856343596973\\
%0.05	0.0236856343596973\\
%0.1	0.0236856343596973\\
%0.15	0.0236856343596973\\
%0.2	0.0236856343596973\\
%0.25	0.0236856343596973\\
%0.3	0.0236856343596973\\
%0.35	0.0236856343596973\\
%0.4	0.0236856343596973\\
%0.45	0.0236856343596973\\
%0.5	0.0236856343596973\\
%0.55	0.0236856343596973\\
%0.6	0.0236856343596973\\
%0.65	0.0236856343596973\\
%0.7	0.0236856343596973\\
%0.75	0.0236856343596973\\
%0.8	0.0236856343596973\\
%0.85	0.0236856343596973\\
%0.9	0.0236856343596973\\
%0.95	0.0236856343596973\\
%1	0.0236856343596973\\
%};


\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.13655922969277\\
0.05	0.0296456731410979\\
0.1	0.0296798602427735\\
0.15	0.0294134302278303\\
0.2	0.0292634791159687\\
0.25	0.0286551140725255\\
0.3	0.0277721240484113\\
0.35	0.0265487058110978\\
0.4	0.0254405441920474\\
0.45	0.0246755469652205\\
0.5	0.0237117067116625\\
0.55	0.0216460667928104\\
0.6	0.0200655452292573\\
0.65	0.0191105142909422\\
0.7	0.01844461373394\\
0.75	0.0180130292521423\\
0.8	0.0185695438339089\\
0.85	0.0216975446338489\\
0.9	0.029757704109439\\
0.95	0.0607648434431478\\
1	0.137508291616302\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LUnoDos \hspace{0.6cm} {\textcolor{red}{$K=4$}}}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0301722990663979\\
0.05	0.0301722990663979\\
0.1	0.0301722990663979\\
0.15	0.0301722990663979\\
0.2	0.0301722990663979\\
0.25	0.0301722990663979\\
0.3	0.0301722990663979\\
0.35	0.0301722990663979\\
0.4	0.0301722990663979\\
0.45	0.0301722990663979\\
0.5	0.0301722990663979\\
0.55	0.0301722990663979\\
0.6	0.0301722990663979\\
0.65	0.0301722990663979\\
0.7	0.0301722990663979\\
0.75	0.0301722990663979\\
0.8	0.0301722990663979\\
0.85	0.0301722990663979\\
0.9	0.0301722990663979\\
0.95	0.0301722990663979\\
1	0.0301722990663979\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LUno}

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.119925906986083\\
0.025	0.00900158821092278\\
0.05	0.00907443378433965\\
0.075	0.00880242905705211\\
0.1	0.00879256427482656\\
0.125	0.00865205366202861\\
0.15	0.00859404736260022\\
0.175	0.00857896962207445\\
0.2	0.00854768843268669\\
0.225	0.00838719498433596\\
0.25	0.00813381798598483\\
0.275	0.00797856507595937\\
0.3	0.00788344285374535\\
0.325	0.00785895229447323\\
0.35	0.0076817551406424\\
0.375	0.00760078511092383\\
0.4	0.00752823241455863\\
0.425	0.00743180239374589\\
0.45	0.00742198592556639\\
0.475	0.00752526662781208\\
0.5	0.00732974975332608\\
0.525	0.00724286761147471\\
0.55	0.0072479291290119\\
0.575	0.00715045112207127\\
0.6	0.00677827759282058\\
0.625	0.0066890257504258\\
0.65	0.0065850150822604\\
0.675	0.00651868658101159\\
0.7	0.00642626673479844\\
0.725	0.0062460057836481\\
0.75	0.00627639615585643\\
0.775	0.00644932430362219\\
0.8	0.00703079155515893\\
0.825	0.00767337381335579\\
0.85	0.00907011102598375\\
0.875	0.0110874170315248\\
0.9	0.0142938627632068\\
0.925	0.0198939037291533\\
0.95	0.0310221916688071\\
0.975	0.0622748556227626\\
1	0.149285735537918\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUnoDos}

\addplot [color=red, dotted,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.137234012320479\\
0.025	0.00698277822845014\\
0.05	0.00695530050344632\\
0.075	0.00702303262163886\\
0.1	0.00689039537465542\\
0.125	0.0067376302030628\\
0.15	0.00662077000156133\\
0.175	0.00667532120045737\\
0.2	0.00665110845595966\\
0.225	0.0065559770706059\\
0.25	0.00643226734547732\\
0.275	0.00642445282427776\\
0.3	0.00644059027537797\\
0.325	0.00642898042546886\\
0.35	0.00650890786280823\\
0.375	0.00645844578178377\\
0.4	0.00641201516144405\\
0.425	0.00654516487044152\\
0.45	0.00657370790778904\\
0.475	0.0067672365100019\\
0.5	0.00645532210446419\\
0.525	0.00650762300330344\\
0.55	0.00646466128909027\\
0.575	0.00642325127645616\\
0.6	0.00620763168759981\\
0.625	0.00609421815335337\\
0.65	0.00611551639958315\\
0.675	0.00616198387187305\\
0.7	0.00616392320093089\\
0.725	0.00617567055855413\\
0.75	0.00633689440729999\\
0.775	0.00674202142335455\\
0.8	0.00724329686810079\\
0.825	0.00840526608709729\\
0.85	0.00968842906000726\\
0.875	0.0124127840593525\\
0.9	0.0164556838372755\\
0.925	0.0237703435308574\\
0.95	0.0399078486860339\\
0.975	0.0830171035996453\\
1	0.146971257406247\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LUnoDos}

%\addplot [color=black, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.131145222898053\\
%0.025	0.00589855880234524\\
%0.05	0.0061127697272604\\
%0.075	0.0060346338325905\\
%0.1	0.00616169998272136\\
%0.125	0.00603876608709027\\
%0.15	0.00597227721313789\\
%0.175	0.00618286676028835\\
%0.2	0.00611771524822904\\
%0.225	0.00598792330967371\\
%0.25	0.00589453822533318\\
%0.275	0.00589917594317724\\
%0.3	0.00593490723546854\\
%0.325	0.00602150210956272\\
%0.35	0.00594964421463289\\
%0.375	0.0060360093932207\\
%0.4	0.00613304457152239\\
%0.425	0.00620290567858925\\
%0.45	0.0062148782215324\\
%0.475	0.00637427072591128\\
%0.5	0.00616377252060641\\
%0.525	0.00608273370880581\\
%0.55	0.0060268554083077\\
%0.575	0.0060113193517459\\
%0.6	0.00574064562462669\\
%0.625	0.00584810279163661\\
%0.65	0.0057521213984597\\
%0.675	0.00574756984415227\\
%0.7	0.00598618058273325\\
%0.725	0.00611943586391919\\
%0.75	0.00638028106601957\\
%0.775	0.00686544529083172\\
%0.8	0.00764075841284005\\
%0.825	0.00864124180843601\\
%0.85	0.00999712319422505\\
%0.875	0.0126936867160677\\
%0.9	0.0168885618033604\\
%0.925	0.0262349115526809\\
%0.95	0.0447778194560392\\
%0.975	0.0913133054129087\\
%1	0.147321190067163\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, \LUnoDos}

\addplot [color=red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00916657011519061\\
0.025	0.00916657011519061\\
0.05	0.00916657011519061\\
0.075	0.00916657011519061\\
0.1	0.00916657011519061\\
0.125	0.00916657011519061\\
0.15	0.00916657011519061\\
0.175	0.00916657011519061\\
0.2	0.00916657011519061\\
0.225	0.00916657011519061\\
0.25	0.00916657011519061\\
0.275	0.00916657011519061\\
0.3	0.00916657011519061\\
0.325	0.00916657011519061\\
0.35	0.00916657011519061\\
0.375	0.00916657011519061\\
0.4	0.00916657011519061\\
0.425	0.00916657011519061\\
0.45	0.00916657011519061\\
0.475	0.00916657011519061\\
0.5	0.00916657011519061\\
0.525	0.00916657011519061\\
0.55	0.00916657011519061\\
0.575	0.00916657011519061\\
0.6	0.00916657011519061\\
0.625	0.00916657011519061\\
0.65	0.00916657011519061\\
0.675	0.00916657011519061\\
0.7	0.00916657011519061\\
0.725	0.00916657011519061\\
0.75	0.00916657011519061\\
0.775	0.00916657011519061\\
0.8	0.00916657011519061\\
0.825	0.00916657011519061\\
0.85	0.00916657011519061\\
0.875	0.00916657011519061\\
0.9	0.00916657011519061\\
0.925	0.00916657011519061\\
0.95	0.00916657011519061\\
0.975	0.00916657011519061\\
1	0.00916657011519061\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUno}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00698826840737281\\
0.025	0.00698826840737281\\
0.05	0.00698826840737281\\
0.075	0.00698826840737281\\
0.1	0.00698826840737281\\
0.125	0.00698826840737281\\
0.15	0.00698826840737281\\
0.175	0.00698826840737281\\
0.2	0.00698826840737281\\
0.225	0.00698826840737281\\
0.25	0.00698826840737281\\
0.275	0.00698826840737281\\
0.3	0.00698826840737281\\
0.325	0.00698826840737281\\
0.35	0.00698826840737281\\
0.375	0.00698826840737281\\
0.4	0.00698826840737281\\
0.425	0.00698826840737281\\
0.45	0.00698826840737281\\
0.475	0.00698826840737281\\
0.5	0.00698826840737281\\
0.525	0.00698826840737281\\
0.55	0.00698826840737281\\
0.575	0.00698826840737281\\
0.6	0.00698826840737281\\
0.625	0.00698826840737281\\
0.65	0.00698826840737281\\
0.675	0.00698826840737281\\
0.7	0.00698826840737281\\
0.725	0.00698826840737281\\
0.75	0.00698826840737281\\
0.775	0.00698826840737281\\
0.8	0.00698826840737281\\
0.825	0.00698826840737281\\
0.85	0.00698826840737281\\
0.875	0.00698826840737281\\
0.9	0.00698826840737281\\
0.925	0.00698826840737281\\
0.95	0.00698826840737281\\
0.975	0.00698826840737281\\
1	0.00698826840737281\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LUno}

%\addplot [color=black, dashdotted, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.00600365602339467\\
%0.025	0.00600365602339467\\
%0.05	0.00600365602339467\\
%0.075	0.00600365602339467\\
%0.1	0.00600365602339467\\
%0.125	0.00600365602339467\\
%0.15	0.00600365602339467\\
%0.175	0.00600365602339467\\
%0.2	0.00600365602339467\\
%0.225	0.00600365602339467\\
%0.25	0.00600365602339467\\
%0.275	0.00600365602339467\\
%0.3	0.00600365602339467\\
%0.325	0.00600365602339467\\
%0.35	0.00600365602339467\\
%0.375	0.00600365602339467\\
%0.4	0.00600365602339467\\
%0.425	0.00600365602339467\\
%0.45	0.00600365602339467\\
%0.475	0.00600365602339467\\
%0.5	0.00600365602339467\\
%0.525	0.00600365602339467\\
%0.55	0.00600365602339467\\
%0.575	0.00600365602339467\\
%0.6	0.00600365602339467\\
%0.625	0.00600365602339467\\
%0.65	0.00600365602339467\\
%0.675	0.00600365602339467\\
%0.7	0.00600365602339467\\
%0.725	0.00600365602339467\\
%0.75	0.00600365602339467\\
%0.775	0.00600365602339467\\
%0.8	0.00600365602339467\\
%0.825	0.00600365602339467\\
%0.85	0.00600365602339467\\
%0.875	0.00600365602339467\\
%0.9	0.00600365602339467\\
%0.925	0.00600365602339467\\
%0.95	0.00600365602339467\\
%0.975	0.00600365602339467\\
%1	0.00600365602339467\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, \LUno}

%\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0	0.0236993733128783\\
%0.025	0.0236993733128783\\
%0.05	0.0236993733128783\\
%0.075	0.0236993733128783\\
%0.1	0.0236993733128783\\
%0.125	0.0236993733128783\\
%0.15	0.0236993733128783\\
%0.175	0.0236993733128783\\
%0.2	0.0236993733128783\\
%0.225	0.0236993733128783\\
%0.25	0.0236993733128783\\
%0.275	0.0236993733128783\\
%0.3	0.0236993733128783\\
%0.325	0.0236993733128783\\
%0.35	0.0236993733128783\\
%0.375	0.0236993733128783\\
%0.4	0.0236993733128783\\
%0.425	0.0236993733128783\\
%0.45	0.0236993733128783\\
%0.475	0.0236993733128783\\
%0.5	0.0236993733128783\\
%0.525	0.0236993733128783\\
%0.55	0.0236993733128783\\
%0.575	0.0236993733128783\\
%0.6	0.0236993733128783\\
%0.625	0.0236993733128783\\
%0.65	0.0236993733128783\\
%0.675	0.0236993733128783\\
%0.7	0.0236993733128783\\
%0.725	0.0236993733128783\\
%0.75	0.0236993733128783\\
%0.775	0.0236993733128783\\
%0.8	0.0236993733128783\\
%0.825	0.0236993733128783\\
%0.85	0.0236993733128783\\
%0.875	0.0236993733128783\\
%0.9	0.0236993733128783\\
%0.925	0.0236993733128783\\
%0.95	0.0236993733128783\\
%0.975	0.0236993733128783\\
%1	0.0236993733128783\\
%};
\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0245\\
0.025	0.0245\\
0.05	0.0245\\
0.075	0.0245\\
0.1	0.0245\\
0.125	0.0245\\
0.15	0.0245\\
0.175	0.0245\\
0.2	0.0245\\
0.225	0.0245\\
0.25	0.0245\\
0.275	0.0245\\
0.3	0.0245\\
0.325	0.0245\\
0.35	0.0245\\
0.375	0.0245\\
0.4	0.0245\\
0.425	0.0245\\
0.45	0.0245\\
0.475	0.0245\\
0.5	0.0245\\
0.525	0.0245\\
0.55	0.0245\\
0.575	0.0245\\
0.6	0.0245\\
0.625	0.0245\\
0.65	0.0245\\
0.675	0.0245\\
0.7	0.0245\\
0.725	0.0245\\
0.75	0.0245\\
0.775	0.0245\\
0.8	0.0245\\
0.825	0.0245\\
0.85	0.0245\\
0.875	0.0245\\
0.9	0.0245\\
0.925	0.0245\\
0.95	0.0245\\
0.975	0.0245\\
1	0.0245\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0181941347647877\\
0.025	0.0181941347647877\\
0.05	0.0181941347647877\\
0.075	0.0181941347647877\\
0.1	0.0181941347647877\\
0.125	0.0181941347647877\\
0.15	0.0181941347647877\\
0.175	0.0181941347647877\\
0.2	0.0181941347647877\\
0.225	0.0181941347647877\\
0.25	0.0181941347647877\\
0.275	0.0181941347647877\\
0.3	0.0181941347647877\\
0.325	0.0181941347647877\\
0.35	0.0181941347647877\\
0.375	0.0181941347647877\\
0.4	0.0181941347647877\\
0.425	0.0181941347647877\\
0.45	0.0181941347647877\\
0.475	0.0181941347647877\\
0.5	0.0181941347647877\\
0.525	0.0181941347647877\\
0.55	0.0181941347647877\\
0.575	0.0181941347647877\\
0.6	0.0181941347647877\\
0.625	0.0181941347647877\\
0.65	0.0181941347647877\\
0.675	0.0181941347647877\\
0.7	0.0181941347647877\\
0.725	0.0181941347647877\\
0.75	0.0181941347647877\\
0.775	0.0181941347647877\\
0.8	0.0181941347647877\\
0.825	0.0181941347647877\\
0.85	0.0181941347647877\\
0.875	0.0181941347647877\\
0.9	0.0181941347647877\\
0.925	0.0181941347647877\\
0.95	0.0181941347647877\\
0.975	0.0181941347647877\\
1	0.0181941347647877\\
};
%\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0	0.0153678003114736\\
%0.025	0.0153678003114736\\
%0.05	0.0153678003114736\\
%0.075	0.0153678003114736\\
%0.1	0.0153678003114736\\
%0.125	0.0153678003114736\\
%0.15	0.0153678003114736\\
%0.175	0.0153678003114736\\
%0.2	0.0153678003114736\\
%0.225	0.0153678003114736\\
%0.25	0.0153678003114736\\
%0.275	0.0153678003114736\\
%0.3	0.0153678003114736\\
%0.325	0.0153678003114736\\
%0.35	0.0153678003114736\\
%0.375	0.0153678003114736\\
%0.4	0.0153678003114736\\
%0.425	0.0153678003114736\\
%0.45	0.0153678003114736\\
%0.475	0.0153678003114736\\
%0.5	0.0153678003114736\\
%0.525	0.0153678003114736\\
%0.55	0.0153678003114736\\
%0.575	0.0153678003114736\\
%0.6	0.0153678003114736\\
%0.625	0.0153678003114736\\
%0.65	0.0153678003114736\\
%0.675	0.0153678003114736\\
%0.7	0.0153678003114736\\
%0.725	0.0153678003114736\\
%0.75	0.0153678003114736\\
%0.775	0.0153678003114736\\
%0.8	0.0153678003114736\\
%0.825	0.0153678003114736\\
%0.85	0.0153678003114736\\
%0.875	0.0153678003114736\\
%0.9	0.0153678003114736\\
%0.925	0.0153678003114736\\
%0.95	0.0153678003114736\\
%0.975	0.0153678003114736\\
%1	0.0153678003114736\\
%};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.134420432083993\\
0.025	0.0230885832449844\\
0.05	0.0227891260375104\\
0.075	0.0224857038606832\\
0.1	0.0222586583958854\\
0.125	0.0219514544662539\\
0.15	0.0217448405136098\\
0.175	0.0213961743791006\\
0.2	0.0211069361018139\\
0.225	0.020536351179361\\
0.25	0.0201369059625388\\
0.275	0.0197793937130846\\
0.3	0.0195210699889865\\
0.325	0.0192385733816105\\
0.35	0.0187980944841653\\
0.375	0.0184855780744906\\
0.4	0.0179172772914765\\
0.425	0.0173711949106255\\
0.45	0.0170377201791334\\
0.475	0.0166224949808138\\
0.5	0.0159266941633388\\
0.525	0.0154939352795897\\
0.55	0.0152550859211475\\
0.575	0.0148760723482118\\
0.6	0.0144641833505091\\
0.625	0.01422323608811\\
0.65	0.013892527750024\\
0.675	0.0134574370842446\\
0.7	0.0131912018704963\\
0.725	0.0126111835489417\\
0.75	0.0123829180737995\\
0.775	0.012909648727801\\
0.8	0.0133287473654116\\
0.825	0.0135152194092805\\
0.85	0.0149754899206191\\
0.875	0.0172867360261933\\
0.9	0.021013841576445\\
0.925	0.0284295237672621\\
0.95	0.042704999524437\\
0.975	0.0892042808908776\\
1	0.143722546693057\\
};
\addplot [color=blue,dotted,  line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.136814152082606\\
0.025	0.0184814051618184\\
0.05	0.0185370834143891\\
0.075	0.0179290963239074\\
0.1	0.017540458726309\\
0.125	0.01751414712456\\
0.15	0.017174325069667\\
0.175	0.0172443546524145\\
0.2	0.0170429862305319\\
0.225	0.0170273796447883\\
0.25	0.0168238996848275\\
0.275	0.0165501970534351\\
0.3	0.0163212663206634\\
0.325	0.0160219293528384\\
0.35	0.0157512277571554\\
0.375	0.015405902395107\\
0.4	0.0149119854985103\\
0.425	0.0146148130171827\\
0.45	0.0143341063025837\\
0.475	0.0137925338797811\\
0.5	0.0136154166972756\\
0.525	0.0135686245016011\\
0.55	0.0135445852775632\\
0.575	0.0134876123783879\\
0.6	0.0134159455874055\\
0.625	0.0132384143142974\\
0.65	0.0130820678130867\\
0.675	0.0129094955089465\\
0.7	0.0125276744270948\\
0.725	0.012436578361677\\
0.75	0.0126111776189745\\
0.775	0.013093854624433\\
0.8	0.0134591648252282\\
0.825	0.0141724689184645\\
0.85	0.0159197929324712\\
0.875	0.0185911462021385\\
0.9	0.0241005710907144\\
0.925	0.0317660209468832\\
0.95	0.0511610921576745\\
0.975	0.0999425233722368\\
1	0.141317379408735\\
};
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0	0.137451061697215\\
%0.025	0.0146596688744852\\
%0.05	0.014664679917348\\
%0.075	0.0146444761370323\\
%0.1	0.014253328025449\\
%0.125	0.0141009698999438\\
%0.15	0.0142251707761798\\
%0.175	0.0139485886628213\\
%0.2	0.0138525982921608\\
%0.225	0.0134979913026007\\
%0.25	0.0133399669053341\\
%0.275	0.0129998500348651\\
%0.3	0.0128409353234562\\
%0.325	0.0127185470030958\\
%0.35	0.0128707051231585\\
%0.375	0.0128895610601627\\
%0.4	0.0126365686486665\\
%0.425	0.0123041603019259\\
%0.45	0.0121380603089159\\
%0.475	0.0120174112567324\\
%0.5	0.011831734866074\\
%0.525	0.0119690969696981\\
%0.55	0.0118509017976943\\
%0.575	0.0118736129018598\\
%0.6	0.0118065053448404\\
%0.625	0.0117403787887059\\
%0.65	0.0116120875066665\\
%0.675	0.0116634412357384\\
%0.7	0.0114546862678457\\
%0.725	0.0116832793039652\\
%0.75	0.0118861254486379\\
%0.775	0.0124872540889643\\
%0.8	0.0134414154016923\\
%0.825	0.014344022627053\\
%0.85	0.0163213258737329\\
%0.875	0.0193110322894536\\
%0.9	0.0247905894793884\\
%0.925	0.0332897038581948\\
%0.95	0.0548696267421592\\
%0.975	0.102660213378393\\
%1	0.143714638905514\\
%};

%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0	0.139676549225114\\
%0.05	0.0243229974147866\\
%0.1	0.0248072491557747\\
%0.15	0.0245061301037277\\
%0.2	0.0241027278676537\\
%0.25	0.0240739248472478\\
%0.3	0.0234057341727583\\
%0.35	0.0230541391093846\\
%0.4	0.0219759476313935\\
%0.45	0.0213028427348938\\
%0.5	0.0204009160849604\\
%0.55	0.0194102518892537\\
%0.6	0.0186155559755394\\
%0.65	0.017610932453854\\
%0.7	0.0172133362358314\\
%0.75	0.017651065287387\\
%0.8	0.0185105568664476\\
%0.85	0.0217352663756975\\
%0.9	0.0304394009984457\\
%0.95	0.0629123682078809\\
%1	0.139732106674379\\
%};

\end{axis}
\end{tikzpicture}%

==> figures/Neff6x6_noiseless_L2L1_K4_5_6_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=0.09,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:0.59, 0.075)}, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, draw=none}
]

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.119925906986083\\
0.025	0.00900158821092278\\
0.05	0.00907443378433965\\
0.075	0.00880242905705211\\
0.1	0.00879256427482656\\
0.125	0.00865205366202861\\
0.15	0.00859404736260022\\
0.175	0.00857896962207445\\
0.2	0.00854768843268669\\
0.225	0.00838719498433596\\
0.25	0.00813381798598483\\
0.275	0.00797856507595937\\
0.3	0.00788344285374535\\
0.325	0.00785895229447323\\
0.35	0.0076817551406424\\
0.375	0.00760078511092383\\
0.4	0.00752823241455863\\
0.425	0.00743180239374589\\
0.45	0.00742198592556639\\
0.475	0.00752526662781208\\
0.5	0.00732974975332608\\
0.525	0.00724286761147471\\
0.55	0.0072479291290119\\
0.575	0.00715045112207127\\
0.6	0.00677827759282058\\
0.625	0.0066890257504258\\
0.65	0.0065850150822604\\
0.675	0.00651868658101159\\
0.7	0.00642626673479844\\
0.725	0.0062460057836481\\
0.75	0.00627639615585643\\
0.775	0.00644932430362219\\
0.8	0.00703079155515893\\
0.825	0.00767337381335579\\
0.85	0.00907011102598375\\
0.875	0.0110874170315248\\
0.9	0.0142938627632068\\
0.925	0.0198939037291533\\
0.95	0.0310221916688071\\
0.975	0.0622748556227626\\
1	0.149285735537918\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, $\ell_2+\ell_1$-\ac{AN}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.137234012320479\\
0.025	0.00698277822845014\\
0.05	0.00695530050344632\\
0.075	0.00702303262163886\\
0.1	0.00689039537465542\\
0.125	0.0067376302030628\\
0.15	0.00662077000156133\\
0.175	0.00667532120045737\\
0.2	0.00665110845595966\\
0.225	0.0065559770706059\\
0.25	0.00643226734547732\\
0.275	0.00642445282427776\\
0.3	0.00644059027537797\\
0.325	0.00642898042546886\\
0.35	0.00650890786280823\\
0.375	0.00645844578178377\\
0.4	0.00641201516144405\\
0.425	0.00654516487044152\\
0.45	0.00657370790778904\\
0.475	0.0067672365100019\\
0.5	0.00645532210446419\\
0.525	0.00650762300330344\\
0.55	0.00646466128909027\\
0.575	0.00642325127645616\\
0.6	0.00620763168759981\\
0.625	0.00609421815335337\\
0.65	0.00611551639958315\\
0.675	0.00616198387187305\\
0.7	0.00616392320093089\\
0.725	0.00617567055855413\\
0.75	0.00633689440729999\\
0.775	0.00674202142335455\\
0.8	0.00724329686810079\\
0.825	0.00840526608709729\\
0.85	0.00968842906000726\\
0.875	0.0124127840593525\\
0.9	0.0164556838372755\\
0.925	0.0237703435308574\\
0.95	0.0399078486860339\\
0.975	0.0830171035996453\\
1	0.146971257406247\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, $\ell_2+\ell_1$-\ac{AN}}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.131145222898053\\
0.025	0.00589855880234524\\
0.05	0.0061127697272604\\
0.075	0.0060346338325905\\
0.1	0.00616169998272136\\
0.125	0.00603876608709027\\
0.15	0.00597227721313789\\
0.175	0.00618286676028835\\
0.2	0.00611771524822904\\
0.225	0.00598792330967371\\
0.25	0.00589453822533318\\
0.275	0.00589917594317724\\
0.3	0.00593490723546854\\
0.325	0.00602150210956272\\
0.35	0.00594964421463289\\
0.375	0.0060360093932207\\
0.4	0.00613304457152239\\
0.425	0.00620290567858925\\
0.45	0.0062148782215324\\
0.475	0.00637427072591128\\
0.5	0.00616377252060641\\
0.525	0.00608273370880581\\
0.55	0.0060268554083077\\
0.575	0.0060113193517459\\
0.6	0.00574064562462669\\
0.625	0.00584810279163661\\
0.65	0.0057521213984597\\
0.675	0.00574756984415227\\
0.7	0.00598618058273325\\
0.725	0.00611943586391919\\
0.75	0.00638028106601957\\
0.775	0.00686544529083172\\
0.8	0.00764075841284005\\
0.825	0.00864124180843601\\
0.85	0.00999712319422505\\
0.875	0.0126936867160677\\
0.9	0.0168885618033604\\
0.925	0.0262349115526809\\
0.95	0.0447778194560392\\
0.975	0.0913133054129087\\
1	0.147321190067163\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, $\ell_2+\ell_1$-\ac{AN}}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00916657011519061\\
0.025	0.00916657011519061\\
0.05	0.00916657011519061\\
0.075	0.00916657011519061\\
0.1	0.00916657011519061\\
0.125	0.00916657011519061\\
0.15	0.00916657011519061\\
0.175	0.00916657011519061\\
0.2	0.00916657011519061\\
0.225	0.00916657011519061\\
0.25	0.00916657011519061\\
0.275	0.00916657011519061\\
0.3	0.00916657011519061\\
0.325	0.00916657011519061\\
0.35	0.00916657011519061\\
0.375	0.00916657011519061\\
0.4	0.00916657011519061\\
0.425	0.00916657011519061\\
0.45	0.00916657011519061\\
0.475	0.00916657011519061\\
0.5	0.00916657011519061\\
0.525	0.00916657011519061\\
0.55	0.00916657011519061\\
0.575	0.00916657011519061\\
0.6	0.00916657011519061\\
0.625	0.00916657011519061\\
0.65	0.00916657011519061\\
0.675	0.00916657011519061\\
0.7	0.00916657011519061\\
0.725	0.00916657011519061\\
0.75	0.00916657011519061\\
0.775	0.00916657011519061\\
0.8	0.00916657011519061\\
0.825	0.00916657011519061\\
0.85	0.00916657011519061\\
0.875	0.00916657011519061\\
0.9	0.00916657011519061\\
0.925	0.00916657011519061\\
0.95	0.00916657011519061\\
0.975	0.00916657011519061\\
1	0.00916657011519061\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, $\ell_1$-AN}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00698826840737281\\
0.025	0.00698826840737281\\
0.05	0.00698826840737281\\
0.075	0.00698826840737281\\
0.1	0.00698826840737281\\
0.125	0.00698826840737281\\
0.15	0.00698826840737281\\
0.175	0.00698826840737281\\
0.2	0.00698826840737281\\
0.225	0.00698826840737281\\
0.25	0.00698826840737281\\
0.275	0.00698826840737281\\
0.3	0.00698826840737281\\
0.325	0.00698826840737281\\
0.35	0.00698826840737281\\
0.375	0.00698826840737281\\
0.4	0.00698826840737281\\
0.425	0.00698826840737281\\
0.45	0.00698826840737281\\
0.475	0.00698826840737281\\
0.5	0.00698826840737281\\
0.525	0.00698826840737281\\
0.55	0.00698826840737281\\
0.575	0.00698826840737281\\
0.6	0.00698826840737281\\
0.625	0.00698826840737281\\
0.65	0.00698826840737281\\
0.675	0.00698826840737281\\
0.7	0.00698826840737281\\
0.725	0.00698826840737281\\
0.75	0.00698826840737281\\
0.775	0.00698826840737281\\
0.8	0.00698826840737281\\
0.825	0.00698826840737281\\
0.85	0.00698826840737281\\
0.875	0.00698826840737281\\
0.9	0.00698826840737281\\
0.925	0.00698826840737281\\
0.95	0.00698826840737281\\
0.975	0.00698826840737281\\
1	0.00698826840737281\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, $\ell_1$-AN}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00600365602339467\\
0.025	0.00600365602339467\\
0.05	0.00600365602339467\\
0.075	0.00600365602339467\\
0.1	0.00600365602339467\\
0.125	0.00600365602339467\\
0.15	0.00600365602339467\\
0.175	0.00600365602339467\\
0.2	0.00600365602339467\\
0.225	0.00600365602339467\\
0.25	0.00600365602339467\\
0.275	0.00600365602339467\\
0.3	0.00600365602339467\\
0.325	0.00600365602339467\\
0.35	0.00600365602339467\\
0.375	0.00600365602339467\\
0.4	0.00600365602339467\\
0.425	0.00600365602339467\\
0.45	0.00600365602339467\\
0.475	0.00600365602339467\\
0.5	0.00600365602339467\\
0.525	0.00600365602339467\\
0.55	0.00600365602339467\\
0.575	0.00600365602339467\\
0.6	0.00600365602339467\\
0.625	0.00600365602339467\\
0.65	0.00600365602339467\\
0.675	0.00600365602339467\\
0.7	0.00600365602339467\\
0.725	0.00600365602339467\\
0.75	0.00600365602339467\\
0.775	0.00600365602339467\\
0.8	0.00600365602339467\\
0.825	0.00600365602339467\\
0.85	0.00600365602339467\\
0.875	0.00600365602339467\\
0.9	0.00600365602339467\\
0.925	0.00600365602339467\\
0.95	0.00600365602339467\\
0.975	0.00600365602339467\\
1	0.00600365602339467\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, $\ell_1$-AN}

%\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0	0.0236993733128783\\
%0.025	0.0236993733128783\\
%0.05	0.0236993733128783\\
%0.075	0.0236993733128783\\
%0.1	0.0236993733128783\\
%0.125	0.0236993733128783\\
%0.15	0.0236993733128783\\
%0.175	0.0236993733128783\\
%0.2	0.0236993733128783\\
%0.225	0.0236993733128783\\
%0.25	0.0236993733128783\\
%0.275	0.0236993733128783\\
%0.3	0.0236993733128783\\
%0.325	0.0236993733128783\\
%0.35	0.0236993733128783\\
%0.375	0.0236993733128783\\
%0.4	0.0236993733128783\\
%0.425	0.0236993733128783\\
%0.45	0.0236993733128783\\
%0.475	0.0236993733128783\\
%0.5	0.0236993733128783\\
%0.525	0.0236993733128783\\
%0.55	0.0236993733128783\\
%0.575	0.0236993733128783\\
%0.6	0.0236993733128783\\
%0.625	0.0236993733128783\\
%0.65	0.0236993733128783\\
%0.675	0.0236993733128783\\
%0.7	0.0236993733128783\\
%0.725	0.0236993733128783\\
%0.75	0.0236993733128783\\
%0.775	0.0236993733128783\\
%0.8	0.0236993733128783\\
%0.825	0.0236993733128783\\
%0.85	0.0236993733128783\\
%0.875	0.0236993733128783\\
%0.9	0.0236993733128783\\
%0.925	0.0236993733128783\\
%0.95	0.0236993733128783\\
%0.975	0.0236993733128783\\
%1	0.0236993733128783\\
%};
\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0245\\
0.025	0.0245\\
0.05	0.0245\\
0.075	0.0245\\
0.1	0.0245\\
0.125	0.0245\\
0.15	0.0245\\
0.175	0.0245\\
0.2	0.0245\\
0.225	0.0245\\
0.25	0.0245\\
0.275	0.0245\\
0.3	0.0245\\
0.325	0.0245\\
0.35	0.0245\\
0.375	0.0245\\
0.4	0.0245\\
0.425	0.0245\\
0.45	0.0245\\
0.475	0.0245\\
0.5	0.0245\\
0.525	0.0245\\
0.55	0.0245\\
0.575	0.0245\\
0.6	0.0245\\
0.625	0.0245\\
0.65	0.0245\\
0.675	0.0245\\
0.7	0.0245\\
0.725	0.0245\\
0.75	0.0245\\
0.775	0.0245\\
0.8	0.0245\\
0.825	0.0245\\
0.85	0.0245\\
0.875	0.0245\\
0.9	0.0245\\
0.925	0.0245\\
0.95	0.0245\\
0.975	0.0245\\
1	0.0245\\
};
\addplot [color=red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0181941347647877\\
0.025	0.0181941347647877\\
0.05	0.0181941347647877\\
0.075	0.0181941347647877\\
0.1	0.0181941347647877\\
0.125	0.0181941347647877\\
0.15	0.0181941347647877\\
0.175	0.0181941347647877\\
0.2	0.0181941347647877\\
0.225	0.0181941347647877\\
0.25	0.0181941347647877\\
0.275	0.0181941347647877\\
0.3	0.0181941347647877\\
0.325	0.0181941347647877\\
0.35	0.0181941347647877\\
0.375	0.0181941347647877\\
0.4	0.0181941347647877\\
0.425	0.0181941347647877\\
0.45	0.0181941347647877\\
0.475	0.0181941347647877\\
0.5	0.0181941347647877\\
0.525	0.0181941347647877\\
0.55	0.0181941347647877\\
0.575	0.0181941347647877\\
0.6	0.0181941347647877\\
0.625	0.0181941347647877\\
0.65	0.0181941347647877\\
0.675	0.0181941347647877\\
0.7	0.0181941347647877\\
0.725	0.0181941347647877\\
0.75	0.0181941347647877\\
0.775	0.0181941347647877\\
0.8	0.0181941347647877\\
0.825	0.0181941347647877\\
0.85	0.0181941347647877\\
0.875	0.0181941347647877\\
0.9	0.0181941347647877\\
0.925	0.0181941347647877\\
0.95	0.0181941347647877\\
0.975	0.0181941347647877\\
1	0.0181941347647877\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0153678003114736\\
0.025	0.0153678003114736\\
0.05	0.0153678003114736\\
0.075	0.0153678003114736\\
0.1	0.0153678003114736\\
0.125	0.0153678003114736\\
0.15	0.0153678003114736\\
0.175	0.0153678003114736\\
0.2	0.0153678003114736\\
0.225	0.0153678003114736\\
0.25	0.0153678003114736\\
0.275	0.0153678003114736\\
0.3	0.0153678003114736\\
0.325	0.0153678003114736\\
0.35	0.0153678003114736\\
0.375	0.0153678003114736\\
0.4	0.0153678003114736\\
0.425	0.0153678003114736\\
0.45	0.0153678003114736\\
0.475	0.0153678003114736\\
0.5	0.0153678003114736\\
0.525	0.0153678003114736\\
0.55	0.0153678003114736\\
0.575	0.0153678003114736\\
0.6	0.0153678003114736\\
0.625	0.0153678003114736\\
0.65	0.0153678003114736\\
0.675	0.0153678003114736\\
0.7	0.0153678003114736\\
0.725	0.0153678003114736\\
0.75	0.0153678003114736\\
0.775	0.0153678003114736\\
0.8	0.0153678003114736\\
0.825	0.0153678003114736\\
0.85	0.0153678003114736\\
0.875	0.0153678003114736\\
0.9	0.0153678003114736\\
0.925	0.0153678003114736\\
0.95	0.0153678003114736\\
0.975	0.0153678003114736\\
1	0.0153678003114736\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.134420432083993\\
0.025	0.0230885832449844\\
0.05	0.0227891260375104\\
0.075	0.0224857038606832\\
0.1	0.0222586583958854\\
0.125	0.0219514544662539\\
0.15	0.0217448405136098\\
0.175	0.0213961743791006\\
0.2	0.0211069361018139\\
0.225	0.020536351179361\\
0.25	0.0201369059625388\\
0.275	0.0197793937130846\\
0.3	0.0195210699889865\\
0.325	0.0192385733816105\\
0.35	0.0187980944841653\\
0.375	0.0184855780744906\\
0.4	0.0179172772914765\\
0.425	0.0173711949106255\\
0.45	0.0170377201791334\\
0.475	0.0166224949808138\\
0.5	0.0159266941633388\\
0.525	0.0154939352795897\\
0.55	0.0152550859211475\\
0.575	0.0148760723482118\\
0.6	0.0144641833505091\\
0.625	0.01422323608811\\
0.65	0.013892527750024\\
0.675	0.0134574370842446\\
0.7	0.0131912018704963\\
0.725	0.0126111835489417\\
0.75	0.0123829180737995\\
0.775	0.012909648727801\\
0.8	0.0133287473654116\\
0.825	0.0135152194092805\\
0.85	0.0149754899206191\\
0.875	0.0172867360261933\\
0.9	0.021013841576445\\
0.925	0.0284295237672621\\
0.95	0.042704999524437\\
0.975	0.0892042808908776\\
1	0.143722546693057\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.136814152082606\\
0.025	0.0184814051618184\\
0.05	0.0185370834143891\\
0.075	0.0179290963239074\\
0.1	0.017540458726309\\
0.125	0.01751414712456\\
0.15	0.017174325069667\\
0.175	0.0172443546524145\\
0.2	0.0170429862305319\\
0.225	0.0170273796447883\\
0.25	0.0168238996848275\\
0.275	0.0165501970534351\\
0.3	0.0163212663206634\\
0.325	0.0160219293528384\\
0.35	0.0157512277571554\\
0.375	0.015405902395107\\
0.4	0.0149119854985103\\
0.425	0.0146148130171827\\
0.45	0.0143341063025837\\
0.475	0.0137925338797811\\
0.5	0.0136154166972756\\
0.525	0.0135686245016011\\
0.55	0.0135445852775632\\
0.575	0.0134876123783879\\
0.6	0.0134159455874055\\
0.625	0.0132384143142974\\
0.65	0.0130820678130867\\
0.675	0.0129094955089465\\
0.7	0.0125276744270948\\
0.725	0.012436578361677\\
0.75	0.0126111776189745\\
0.775	0.013093854624433\\
0.8	0.0134591648252282\\
0.825	0.0141724689184645\\
0.85	0.0159197929324712\\
0.875	0.0185911462021385\\
0.9	0.0241005710907144\\
0.925	0.0317660209468832\\
0.95	0.0511610921576745\\
0.975	0.0999425233722368\\
1	0.141317379408735\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.137451061697215\\
0.025	0.0146596688744852\\
0.05	0.014664679917348\\
0.075	0.0146444761370323\\
0.1	0.014253328025449\\
0.125	0.0141009698999438\\
0.15	0.0142251707761798\\
0.175	0.0139485886628213\\
0.2	0.0138525982921608\\
0.225	0.0134979913026007\\
0.25	0.0133399669053341\\
0.275	0.0129998500348651\\
0.3	0.0128409353234562\\
0.325	0.0127185470030958\\
0.35	0.0128707051231585\\
0.375	0.0128895610601627\\
0.4	0.0126365686486665\\
0.425	0.0123041603019259\\
0.45	0.0121380603089159\\
0.475	0.0120174112567324\\
0.5	0.011831734866074\\
0.525	0.0119690969696981\\
0.55	0.0118509017976943\\
0.575	0.0118736129018598\\
0.6	0.0118065053448404\\
0.625	0.0117403787887059\\
0.65	0.0116120875066665\\
0.675	0.0116634412357384\\
0.7	0.0114546862678457\\
0.725	0.0116832793039652\\
0.75	0.0118861254486379\\
0.775	0.0124872540889643\\
0.8	0.0134414154016923\\
0.825	0.014344022627053\\
0.85	0.0163213258737329\\
0.875	0.0193110322894536\\
0.9	0.0247905894793884\\
0.925	0.0332897038581948\\
0.95	0.0548696267421592\\
0.975	0.102660213378393\\
1	0.143714638905514\\
};
\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0819595377613233\\
0.05	0.0819595377613233\\
0.1	0.0819595377613233\\
0.15	0.0819595377613233\\
0.2	0.0819595377613233\\
0.25	0.0819595377613233\\
0.3	0.0819595377613233\\
0.35	0.0819595377613233\\
0.4	0.0819595377613233\\
0.45	0.0819595377613233\\
0.5	0.0819595377613233\\
0.55	0.0819595377613233\\
0.6	0.0819595377613233\\
0.65	0.0819595377613233\\
0.7	0.0819595377613233\\
0.75	0.0819595377613233\\
0.8	0.0819595377613233\\
0.85	0.0819595377613233\\
0.9	0.0819595377613233\\
0.95	0.0819595377613233\\
1	0.0819595377613233\\
};
\addplot [color=red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0301722990663979\\
0.05	0.0301722990663979\\
0.1	0.0301722990663979\\
0.15	0.0301722990663979\\
0.2	0.0301722990663979\\
0.25	0.0301722990663979\\
0.3	0.0301722990663979\\
0.35	0.0301722990663979\\
0.4	0.0301722990663979\\
0.45	0.0301722990663979\\
0.5	0.0301722990663979\\
0.55	0.0301722990663979\\
0.6	0.0301722990663979\\
0.65	0.0301722990663979\\
0.7	0.0301722990663979\\
0.75	0.0301722990663979\\
0.8	0.0301722990663979\\
0.85	0.0301722990663979\\
0.9	0.0301722990663979\\
0.95	0.0301722990663979\\
1	0.0301722990663979\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0236856343596973\\
0.05	0.0236856343596973\\
0.1	0.0236856343596973\\
0.15	0.0236856343596973\\
0.2	0.0236856343596973\\
0.25	0.0236856343596973\\
0.3	0.0236856343596973\\
0.35	0.0236856343596973\\
0.4	0.0236856343596973\\
0.45	0.0236856343596973\\
0.5	0.0236856343596973\\
0.55	0.0236856343596973\\
0.6	0.0236856343596973\\
0.65	0.0236856343596973\\
0.7	0.0236856343596973\\
0.75	0.0236856343596973\\
0.8	0.0236856343596973\\
0.85	0.0236856343596973\\
0.9	0.0236856343596973\\
0.95	0.0236856343596973\\
1	0.0236856343596973\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.134771399324408\\
0.05	0.0823378495593832\\
0.1	0.0819600955177868\\
0.15	0.0812469602518821\\
0.2	0.0809015007793742\\
0.25	0.0782892476882652\\
0.3	0.0787602772154315\\
0.35	0.0789521013886559\\
0.4	0.076920834925212\\
0.45	0.0769565259346329\\
0.5	0.0763550848226692\\
0.55	0.0773683156414765\\
0.6	0.0745390458453939\\
0.65	0.0727597741082076\\
0.7	0.0720731090821921\\
0.75	0.0701142662257141\\
0.8	0.0657236066784127\\
0.85	0.0603078767623955\\
0.9	0.0559193275008479\\
0.95	0.0624657080838158\\
1	0.139528127595558\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.13655922969277\\
0.05	0.0296456731410979\\
0.1	0.0296798602427735\\
0.15	0.0294134302278303\\
0.2	0.0292634791159687\\
0.25	0.0286551140725255\\
0.3	0.0277721240484113\\
0.35	0.0265487058110978\\
0.4	0.0254405441920474\\
0.45	0.0246755469652205\\
0.5	0.0237117067116625\\
0.55	0.0216460667928104\\
0.6	0.0200655452292573\\
0.65	0.0191105142909422\\
0.7	0.01844461373394\\
0.75	0.0180130292521423\\
0.8	0.0185695438339089\\
0.85	0.0216975446338489\\
0.9	0.029757704109439\\
0.95	0.0607648434431478\\
1	0.137508291616302\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.139676549225114\\
0.05	0.0243229974147866\\
0.1	0.0248072491557747\\
0.15	0.0245061301037277\\
0.2	0.0241027278676537\\
0.25	0.0240739248472478\\
0.3	0.0234057341727583\\
0.35	0.0230541391093846\\
0.4	0.0219759476313935\\
0.45	0.0213028427348938\\
0.5	0.0204009160849604\\
0.55	0.0194102518892537\\
0.6	0.0186155559755394\\
0.65	0.017610932453854\\
0.7	0.0172133362358314\\
0.75	0.017651065287387\\
0.8	0.0185105568664476\\
0.85	0.0217352663756975\\
0.9	0.0304394009984457\\
0.95	0.0629123682078809\\
1	0.139732106674379\\
};
\node at (axis cs:0.12,0.012) {\textcolor{black}{$K=4$}};
\node at (axis cs:0.12,0.027) {\textcolor{black}{$K=5$}};
\node at (axis cs:0.12,0.085) {\textcolor{black}{$K=6$}};
\end{axis}
\end{tikzpicture}%

==> figures/Neff6x6_noisy_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.00000}
\definecolor{mycolor2}{rgb}{0.7,0.0,0.9}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xticklabels={},
xtick={0,5,10,15,20},
extra x ticks ={0,5,10,15,20},
extra x tick labels={$0$,$5$,$10$,$15$,$20$},
xlabel style={font=\color{white!15!black}},
xlabel={$\snr$ (dB)},
ymin=0,
ymax=0.12,
yticklabels={},
extra y ticks={0.02,0.04,0.06,0.08,0.1,0.12},
extra y tick labels={$2$,$4$,$6$,$8$,$10$,$12$},
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:20, 0.12)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, draw=none}
]

\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.077093246513209\\
5	0.0427898631101212\\
10	0.0244531842337867\\
15	0.0180247352596017\\
20	0.0117098185478281\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_o$}

%\addplot [color=red, line width=1.0pt, mark=diamond, mark options={solid, red}]
%  table[row sep=crcr]{%
%0	0.0766484484835508\\
%5	0.0420799658231171\\
%10	0.0235606496846852\\
%15	0.0167368791614475\\
%20	0.0113689823743359\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_o$}
%
%\addplot [color=black, line width=1.0pt, mark=diamond, mark options={solid, black}]
%  table[row sep=crcr]{%
%0	0.0758590611102404\\
%5	0.0412991688722896\\
%10	0.0234721082624747\\
%15	0.0154933091491423\\
%20	0.0102169227162244\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_o$}
%
%\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%0	0.0744593417280043\\
%5	0.0409627356325961\\
%10	0.0231416233717656\\
%15	0.0153936044716854\\
%20	0.00987189386908518\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,12,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_o$}
%

%\addplot [color=blue, densely dotted,line width=1.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0	0.104322357284437\\
%5	0.0696813556568659\\
%10	0.0502374983813947\\
%15	0.0402944663034649\\
%20	0.0306323799842914\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,6,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_l$}
%
%
%\addplot [color=red, densely dotted, line width=1.0pt, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%0	0.0937212254418083\\
%5	0.059962455658155\\
%10	0.04033067055251\\
%15	0.0302854332287686\\
%20	0.0219120748919965\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_l$}
%
%\addplot [color=black, densely dotted, line width=1.0pt, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%0	0.0874019805706758\\
%5	0.0551038484958306\\
%10	0.0357457494973063\\
%15	0.0263910706789386\\
%20	0.0182726688661461\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_l$}
%
%\addplot [color=mycolor1, densely dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%0	0.085629581445051\\
%5	0.0514989948709578\\
%10	0.033364062228397\\
%15	0.0240121032920878\\
%20	0.0154923219127661\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,12,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_l$}

\addplot [color=blue, densely dotted, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0888235164224936\\
5	0.0466622914693165\\
10	0.0246966419603556\\
15	0.0181066701649121\\
20	0.0118972737007359\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_u$}

%\addplot [color=red, densely dotted, line width=1.0pt, mark=square, mark options={solid, red}]
%  table[row sep=crcr]{%
%0	0.0896667806031578\\
%5	0.0490476143377487\\
%10	0.0248377104653283\\
%15	0.0169159225624995\\
%20	0.0114239469965379\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,8,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_u$}
%
%\addplot [color=black, densely dotted, line width=1.0pt, mark=square, mark options={solid, black}]
%  table[row sep=crcr]{%
%0	0.0943685656182209\\
%5	0.0525152300937835\\
%10	0.0255215834854731\\
%15	0.0159051665632969\\
%20	0.0101869410642335\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_u$}
%
%\addplot [color=mycolor1, densely dotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%0	0.0978380578749156\\
%5	0.0545150650863098\\
%10	0.025709541549928\\
%15	0.0158498202693253\\
%20	0.00989331440477162\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,12,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_u$}
%

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0117696417034208\\
5	0.0117696417034208\\
10	0.0117696417034208\\
15	0.0117696417034208\\
20	0.0117696417034208\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUno, $\miw=\bf{0}$}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0100257778752358\\
5	0.0100257778752358\\
10	0.0100257778752358\\
15	0.0100257778752358\\
20	0.0100257778752358\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LUno, $\miw=\bf{0}$}

%\addplot [color=black, dashdotted, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.00752611660537175\\
%5	0.00752611660537175\\
%10	0.00752611660537175\\
%15	0.00752611660537175\\
%20	0.00752611660537175\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, \LUno, $\miw=\bf{0}$}
%
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00511832390746782\\
5	0.00511832390746782\\
10	0.00511832390746782\\
15	0.00511832390746782\\
20	0.00511832390746782\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,12\right]$, \LUno, $\miw=\bf{0}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
%0	0.0354405903966928\\
%5	0.0199297085692046\\
%10	0.011207298727464\\
%15	0.0063023272182062\\
%20	0.00354405903966928\\
0      0.0501\\
3	0.0354405903966928\\
8	0.0199297085692046\\
13	0.011207298727464\\
18	0.0063023272182062\\
23	0.00354405903966928\\
};
\addlegendentry{CRLB}



\end{axis}
\node at (0.5,6.75) {$\cdot10^{-2}$};
\end{tikzpicture}%

==> figures/Neff6x6_noisy_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.00000}
%\definecolor{mycolor1}{rgb}{0.7,0.0,0.9}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.8,
xmax=0.99,
xticklabels={},
extra x ticks={0.8,0.84,0.88,0.92,0.96},
extra x tick labels={$0.8$,$0.84$,$0.88$,$0.92$,$0.96$},
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=0.12,
yticklabels={},
extra y ticks={0.02,0.04,0.06,0.08,0.1,0.12},
extra y tick labels={$2$,$4$,$6$,$8$,$10$,$12$},
%extra y ticks={0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16,0.18,0.2},
%extra y tick labels={$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$,$20$},
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
legend style={at={(axis cs:0.923, 0.12)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, draw=none}
%legend style={at={(axis cs:5.03, 0.05)},anchor=north east, legend cell align=left, align=right, font=\scriptsize, draw=none}
]

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.8	0.125808731756561\\
0.82	0.124977720454338\\
0.84	0.124570063688765\\
0.86	0.12324784300357\\
0.88	0.121236983486492\\
0.9	0.118358001780277\\
0.92	0.113928427526288\\
0.93	0.110240132680379\\
0.94	0.10419525432171\\
0.95	0.0958887818469749\\
0.96	0.0815432360082401\\
0.97	0.077093246513209\\
0.976595686551146	0.0888235164224936\\
0.98	0.100514489900178\\
0.99	0.13451086714383\\
0.995	0.135652435094043\\
0.996	0.135915754332708\\
0.997	0.136259019970258\\
0.998	0.136592940505672\\
0.999	0.138976128978674\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUnoDos, $\miw\neq\bf{0}$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.8	0.112642871559224\\
0.82	0.111447658832087\\
0.84	0.11070454753453\\
0.86	0.109261837318842\\
0.88	0.106920686600758\\
0.9	0.103644309579123\\
0.92	0.100742830325485\\
0.93	0.0972244879981392\\
0.94	0.0933297270105837\\
0.95	0.0873785293278351\\
0.96	0.07741936218227\\
0.97	0.0766484484835508\\
0.976595686551146	0.0896667806031578\\
0.98	0.0990688535535372\\
0.99	0.127310236548262\\
0.995	0.126948039529329\\
0.996	0.127124126442767\\
0.997	0.127239120982919\\
0.998	0.127307738699214\\
0.999	0.127386130016326\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LUnoDos, $\miw\neq\bf{0}$}

%\addplot [color=black, line width=1.0pt]
%  table[row sep=crcr]{%
%0.8	0.104889277241158\\
%0.82	0.103922804729349\\
%0.84	0.103136827623551\\
%0.86	0.101955865796208\\
%0.88	0.100105785524321\\
%0.9	0.0974117334896045\\
%0.92	0.0936363831579181\\
%0.93	0.091303227305216\\
%0.94	0.0872267246552897\\
%0.95	0.0828405400457978\\
%0.96	0.0758590611102404\\
%0.97	0.07735393659451\\
%0.98	0.103547613438398\\
%0.99	0.127838696532441\\
%0.995	0.128213473011154\\
%0.996	0.12824075165832\\
%0.997	0.128321207413661\\
%0.998	0.128367584469851\\
%0.999	0.128526316511066\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, \LUnoDos, $\miw\neq\bf{0}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.8	0.100295199604072\\
0.82	0.0990432331588153\\
0.84	0.0982058974222448\\
0.86	0.0963780960856602\\
0.88	0.0955260072209938\\
0.9	0.0925065588810256\\
0.92	0.0894208062066661\\
0.93	0.0875498128946978\\
0.94	0.0852941241235654\\
0.95	0.0800268740427652\\
0.96	0.0744593417280043\\
0.97	0.0794994645503497\\
0.976595686551146	0.0978380578749156\\
0.98	0.107175843845918\\
0.99	0.129953989442911\\
0.995	0.129892724561336\\
0.996	0.129894391455671\\
0.997	0.129720475305908\\
0.998	0.129467932721193\\
0.999	0.129893034196672\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,12\right]$, \LUnoDos, $\miw\neq\bf{0}$}


\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.8	0.0117696417034208\\
0.82	0.0117696417034208\\
0.84	0.0117696417034208\\
0.86	0.0117696417034208\\
0.88	0.0117696417034208\\
0.9	0.0117696417034208\\
0.92	0.0117696417034208\\
0.93	0.0117696417034208\\
0.94	0.0117696417034208\\
0.95	0.0117696417034208\\
0.96	0.0117696417034208\\
0.97	0.0117696417034208\\
0.98	0.0117696417034208\\
0.99	0.0117696417034208\\
0.995	0.0117696417034208\\
0.996	0.0117696417034208\\
0.997	0.0117696417034208\\
0.998	0.0117696417034208\\
0.999	0.0117696417034208\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,6\right]$, \LUno, $\miw=\bf{0}$}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.8	0.0100257778752358\\
0.82	0.0100257778752358\\
0.84	0.0100257778752358\\
0.86	0.0100257778752358\\
0.88	0.0100257778752358\\
0.9	0.0100257778752358\\
0.92	0.0100257778752358\\
0.93	0.0100257778752358\\
0.94	0.0100257778752358\\
0.95	0.0100257778752358\\
0.96	0.0100257778752358\\
0.97	0.0100257778752358\\
0.98	0.0100257778752358\\
0.99	0.0100257778752358\\
0.995	0.0100257778752358\\
0.996	0.0100257778752358\\
0.997	0.0100257778752358\\
0.998	0.0100257778752358\\
0.999	0.0100257778752358\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,8\right]$, \LUno, $\miw=\bf{0}$}

%\addplot [color=black, dashdotted, line width=1.0pt]
%  table[row sep=crcr]{%
%0.8	0.00752611660537175\\
%0.82	0.00752611660537175\\
%0.84	0.00752611660537175\\
%0.86	0.00752611660537175\\
%0.88	0.00752611660537175\\
%0.9	0.00752611660537175\\
%0.92	0.00752611660537175\\
%0.93	0.00752611660537175\\
%0.94	0.00752611660537175\\
%0.95	0.00752611660537175\\
%0.96	0.00752611660537175\\
%0.97	0.00752611660537175\\
%0.98	0.00752611660537175\\
%0.99	0.00752611660537175\\
%0.995	0.00752611660537175\\
%0.996	0.00752611660537175\\
%0.997	0.00752611660537175\\
%0.998	0.00752611660537175\\
%0.999	0.00752611660537175\\
%};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,10,1\right]$, \LUno, $\miw=\bf{0}$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.8	0.00511832390746782\\
0.82	0.00511832390746782\\
0.84	0.00511832390746782\\
0.86	0.00511832390746782\\
0.88	0.00511832390746782\\
0.9	0.00511832390746782\\
0.92	0.00511832390746782\\
0.93	0.00511832390746782\\
0.94	0.00511832390746782\\
0.95	0.00511832390746782\\
0.96	0.00511832390746782\\
0.97	0.00511832390746782\\
0.98	0.00511832390746782\\
0.99	0.00511832390746782\\
0.995	0.00511832390746782\\
0.996	0.00511832390746782\\
0.997	0.00511832390746782\\
0.998	0.00511832390746782\\
0.999	0.00511832390746782\\
};
\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[1,6,12\right]$, \LUno, $\miw=\bf{0}$}
\addplot [color=blue, line width=1.0pt, only marks, mark=o, mark options={black,fill=black}]
  table[row sep=crcr]{%
0.939588026879388	0.104322357284437\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,\cdot,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_l$}
\addlegendentry{$\tau_l$}
\addplot [color=blue, line width=1.0pt,only marks, mark=square, mark options={fill=blue, black}]
  table[row sep=crcr]{%
0.976595686551146	0.0888235164224936\\
};
%\addlegendentry{$\bar{\boldsymbol{\mathsf N}}=\left[6,\cdot,1\right]$, \LUnoDos, $\miw\neq\bf{0}$, $\tau_u$}
\addlegendentry{$\tau_u$}


\addplot [color=blue, line width=1.0pt, draw=none, mark=square, mark options={fill=black, black}, forget plot]
  table[row sep=crcr]{%
%0.95912513092194	0.0466622914693165\\
0.929554092015423	0.0246966419603556\\
%0.881238766897424	0.0181066701649121\\
0.806677986513317	0.0118972737007359\\
};
\addplot [color=red, line width=1.0pt, draw=none, mark=square, mark options={fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.976595686551146	0.0896667806031578\\
%0.95912513092194	0.0490476143377487\\
0.929554092015423	0.0248377104653283\\
%0.881238766897424	0.0169159225624995\\
0.806677986513317	0.0114239469965379\\
};
%\addplot [color=black, line width=1.0pt, draw=none, mark=square, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%0.976595686551146	0.0943685656182209\\
%%0.95912513092194	0.0525152300937835\\
%0.929554092015423	0.0255215834854731\\
%%0.881238766897424	0.0159051665632969\\
%0.806677986513317	0.0101869410642335\\
%};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=square, mark options={fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.976595686551146	0.0978380578749156\\
%0.95912513092194	0.0545150650863098\\
0.929554092015423	0.025709541549928\\
%0.881238766897424	0.0158498202693253\\
0.806677986513317	0.00989331440477162\\
};

\addplot [color=blue, line width=1.0pt, draw=none, mark=o, mark options={fill=black, black}, forget plot]
  table[row sep=crcr]{%
%0.89739485852499	0.0696813556568659\\
0.831032378228839	0.0502374983813947\\
%0.734449337178135	0.0402944663034649\\
0.608656672195946	0.0306323799842914\\
};
\addplot [color=red, line width=1.0pt, draw=none, mark=o, mark options={fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.939588026879388	0.0937212254418083\\
%0.89739485852499	0.059962455658155\\
0.831032378228839	0.04033067055251\\
%0.734449337178135	0.0302854332287686\\
0.608656672195946	0.0219120748919965\\
};
%\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%0.939588026879388	0.0874019805706758\\
%%0.89739485852499	0.0551038484958306\\
%0.831032378228839	0.0357457494973063\\
%%0.734449337178135	0.0263910706789386\\
%0.608656672195946	0.0182726688661461\\
%};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.939588026879388	0.085629581445051\\
%0.89739485852499	0.0514989948709578\\
0.831032378228839	0.033364062228397\\
%0.734449337178135	0.0240121032920878\\
0.608656672195946	0.0154923219127661\\
};
%\addplot [color=blue, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0858585571737947\\
%0.82	0.083921825664207\\
%0.84	0.0815509207599275\\
%0.86	0.0783372584307787\\
%0.88	0.0744480610198246\\
%0.9	0.0688754047710263\\
%0.92	0.0592438890215425\\
%0.93	0.0522968000571368\\
%0.94	0.0450443692607703\\
%0.95	0.0427898631101212\\
%0.96	0.0467978586780318\\
%0.97	0.0577696557812668\\
%0.98	0.0890571363125139\\
%0.99	0.11914371566801\\
%0.995	0.119995450609997\\
%0.996	0.120381078060305\\
%0.997	0.120501008764963\\
%0.998	0.120753339235305\\
%0.999	0.129427171933397\\
%};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0.0538306195784232\\
0.82	0.0518741122200743\\
0.84	0.0486105498655191\\
0.86	0.0441352864545231\\
0.88	0.035749040611755\\
0.9	0.0283103274088432\\
0.92	0.0244531842337867\\
0.93	0.0248567400645749\\
0.94	0.0274759369358946\\
0.95	0.031109912219531\\
0.96	0.0388576244760412\\
0.97	0.0519377296851558\\
0.98	0.0817975276432899\\
0.99	0.108739539025844\\
0.995	0.109354462708171\\
0.996	0.110182065181934\\
0.997	0.110481606171936\\
0.998	0.110600714164532\\
0.999	0.120110917915135\\
};
%\addplot [color=blue, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0285783070915639\\
%0.82	0.0241025934900005\\
%0.84	0.0200583033480385\\
%0.86	0.0181160422841672\\
%0.88	0.0180247352596017\\
%0.9	0.0181015637755006\\
%0.92	0.0192372163832867\\
%0.93	0.020934301854608\\
%0.94	0.0249202311546539\\
%0.95	0.0290746227826047\\
%0.96	0.0368182087495693\\
%0.97	0.0492290310620294\\
%0.98	0.0767056105709595\\
%0.99	0.105176000250475\\
%0.995	0.105927887640437\\
%0.996	0.106721140268881\\
%0.997	0.107030991529435\\
%0.998	0.107375881486044\\
%0.999	0.11675276742087\\
%};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0.0117098185478281\\
0.82	0.0123623441800495\\
0.84	0.0128146399594022\\
0.86	0.013962623119102\\
0.88	0.0150512218921848\\
0.9	0.0163790374557786\\
0.92	0.0163488074823919\\
0.93	0.0185332352273711\\
0.94	0.0250489363603714\\
0.95	0.0298804789594866\\
0.96	0.0386026647034431\\
0.97	0.0480674131295076\\
0.98	0.0742748097013785\\
0.99	0.10466475719449\\
0.995	0.106261617189618\\
0.996	0.106706558846978\\
0.997	0.107135203964544\\
0.998	0.107431498058375\\
0.999	0.116275744295461\\
};
%\addplot [color=red, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0717843144085251\\
%0.82	0.0701128304966375\\
%0.84	0.0685219827595796\\
%0.86	0.0666407947384578\\
%0.88	0.0632289026270666\\
%0.9	0.0592955339638102\\
%0.92	0.0520283635108241\\
%0.93	0.0469909581659717\\
%0.94	0.0428858422346944\\
%0.95	0.0420799658231171\\
%0.96	0.0504691373481623\\
%0.97	0.0664997817022081\\
%0.98	0.0939266420235672\\
%0.99	0.119382432305542\\
%0.995	0.119622909689816\\
%0.996	0.119254583097153\\
%0.997	0.118958366839833\\
%0.998	0.119640877506636\\
%0.999	0.120054506608792\\
%};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0.043943137456303\\
0.82	0.0419946837565976\\
0.84	0.0389752852772641\\
0.86	0.0354329551062641\\
0.88	0.0306308289418566\\
0.9	0.0259540201775838\\
0.92	0.0235606496846852\\
0.93	0.0249724490157683\\
0.94	0.0279253380188475\\
0.95	0.0352001484056759\\
0.96	0.0458947083856454\\
0.97	0.0659516843575074\\
0.98	0.0902987382634162\\
0.99	0.117579299482247\\
0.995	0.11907479582445\\
0.996	0.118958041965472\\
0.997	0.118602285273447\\
0.998	0.119200885378648\\
0.999	0.119339979613095\\
};
%\addplot [color=red, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0233267038618177\\
%0.82	0.0207440067689248\\
%0.84	0.0180772520491062\\
%0.86	0.0167368791614475\\
%0.88	0.0167814739827138\\
%0.9	0.0174588905350178\\
%0.92	0.0197969091336071\\
%0.93	0.0224795888341494\\
%0.94	0.026808005286375\\
%0.95	0.0344528485061588\\
%0.96	0.0440374281353195\\
%0.97	0.0661019020164793\\
%0.98	0.0879920323810249\\
%0.99	0.116130890162096\\
%0.995	0.118090767869911\\
%0.996	0.118108505034081\\
%0.997	0.118186579063398\\
%0.998	0.11841844373192\\
%0.999	0.118626943543311\\
%};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0.0113689823743359\\
0.82	0.011502736100076\\
0.84	0.0118625811343252\\
0.86	0.0132122123827873\\
0.88	0.014972359824524\\
0.9	0.0164820414131014\\
0.92	0.0190375571127396\\
0.93	0.0230749577291163\\
0.94	0.0263443709873032\\
0.95	0.0344695719421943\\
0.96	0.0431932277622414\\
0.97	0.0665308742516896\\
0.98	0.0872772538530958\\
0.99	0.115775880319851\\
0.995	0.118191873984755\\
0.996	0.118234804653002\\
0.997	0.118446415434968\\
0.998	0.119167391594655\\
0.999	0.119487567240986\\
};
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0654962412764009\\
%0.82	0.0641497892955964\\
%0.84	0.061646776876242\\
%0.86	0.0597929507048466\\
%0.88	0.0574708036447782\\
%0.9	0.0543695890310095\\
%0.92	0.0494704336761577\\
%0.93	0.045063164900325\\
%0.94	0.0412991688722896\\
%0.95	0.0434036514479066\\
%0.96	0.0540052474311415\\
%0.97	0.0731381395391422\\
%0.98	0.0974935833454331\\
%0.99	0.120533410519249\\
%0.995	0.121471520622638\\
%0.996	0.121510722408523\\
%0.997	0.121433116068478\\
%0.998	0.121872720886669\\
%0.999	0.121645135478546\\
%};
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0384650164218354\\
%0.82	0.0367943711059966\\
%0.84	0.0345641788219852\\
%0.86	0.0321397612809395\\
%0.88	0.028754270956497\\
%0.9	0.0245923361901911\\
%0.92	0.0234721082624747\\
%0.93	0.0257023461003599\\
%0.94	0.0293025491723221\\
%0.95	0.0384061543915427\\
%0.96	0.0538217708718275\\
%0.97	0.0735585511468695\\
%0.98	0.0941649214410421\\
%0.99	0.118992117772901\\
%0.995	0.120029730309084\\
%0.996	0.120216345453328\\
%0.997	0.120043066601344\\
%0.998	0.120663539981814\\
%0.999	0.120960416344992\\
%};
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0215924558026655\\
%0.82	0.0196193441128087\\
%0.84	0.0169052970073177\\
%0.86	0.0154933091491423\\
%0.88	0.0157031701983023\\
%0.9	0.0175108232441542\\
%0.92	0.0203150089248443\\
%0.93	0.0234258776861356\\
%0.94	0.0277655988999029\\
%0.95	0.0392220578106455\\
%0.96	0.0540268358056017\\
%0.97	0.0715488856665382\\
%0.98	0.093802071751715\\
%0.99	0.118749981742598\\
%0.995	0.119790846327044\\
%0.996	0.1198206090346\\
%0.997	0.119557897788013\\
%0.998	0.119997465365851\\
%0.999	0.120946767599627\\
%};
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0102169227162244\\
%0.82	0.0103440410233322\\
%0.84	0.0113752508129053\\
%0.86	0.0125811910892149\\
%0.88	0.0144365884689741\\
%0.9	0.0168788921140363\\
%0.92	0.0195170587029324\\
%0.93	0.0237816290209369\\
%0.94	0.0270571096583093\\
%0.95	0.0382143524285787\\
%0.96	0.0539217040328664\\
%0.97	0.0688270913260307\\
%0.98	0.0924704051182452\\
%0.99	0.117772106449718\\
%0.995	0.119626793401278\\
%0.996	0.119675341026917\\
%0.997	0.119431830971074\\
%0.998	0.119759793334048\\
%0.999	0.120166684951758\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0602578547586608\\
%0.82	0.05938866612579\\
%0.84	0.0574165395107735\\
%0.86	0.0559213665714296\\
%0.88	0.0537480337423134\\
%0.9	0.0510614799044845\\
%0.92	0.0471963395709759\\
%0.93	0.0440119507737033\\
%0.94	0.0409627356325961\\
%0.95	0.0441073036289034\\
%0.96	0.0561131309925746\\
%0.97	0.077700848278309\\
%0.98	0.104150324986855\\
%0.99	0.123376776500913\\
%0.995	0.122420042430336\\
%0.996	0.122434530461751\\
%0.997	0.122422598449104\\
%0.998	0.122609716186004\\
%0.999	0.123694881692674\\
%};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0.0347678832079613\\
0.82	0.0339562052840333\\
0.84	0.0323490818754185\\
0.86	0.03056512866495\\
0.88	0.0275095070908746\\
0.9	0.0239307694290068\\
0.92	0.0231416233717656\\
0.93	0.0257068688480858\\
0.94	0.0308713406392784\\
0.95	0.0410559313109117\\
0.96	0.0558312655729666\\
0.97	0.0802324848342562\\
0.98	0.102351494453303\\
0.99	0.119956435502813\\
0.995	0.119764928380106\\
0.996	0.120118009592592\\
0.997	0.1197297916784\\
0.998	0.119601218934986\\
0.999	0.126049855795847\\
};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%0.8	0.0204727234287772\\
%0.82	0.0189238457379146\\
%0.84	0.0167150000458302\\
%0.86	0.0153936044716854\\
%0.88	0.0157565578001907\\
%0.9	0.0177894955550256\\
%0.92	0.0205082761155769\\
%0.93	0.0241844191111602\\
%0.94	0.0282905044637956\\
%0.95	0.0424380213780884\\
%0.96	0.0545207651693002\\
%0.97	0.0816498926984295\\
%0.98	0.100204403206435\\
%0.99	0.118600083995794\\
%0.995	0.118379559657659\\
%0.996	0.118423344606844\\
%0.997	0.11849371592502\\
%0.998	0.118623437699898\\
%0.999	0.130515460600145\\
%};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0.00987189386908518\\
0.82	0.010419075609952\\
0.84	0.011542453363143\\
0.86	0.0127590488255581\\
0.88	0.0145998723319796\\
0.9	0.0165762358975175\\
0.92	0.0195911042276322\\
0.93	0.0239101803355021\\
0.94	0.0277441719768984\\
0.95	0.0428535423377493\\
0.96	0.0531320253787758\\
0.97	0.0830264139333086\\
0.98	0.100639052922943\\
0.99	0.117440213671633\\
0.995	0.118180432175636\\
0.996	0.118456763257863\\
0.997	0.118387803262024\\
0.998	0.118877347663715\\
0.999	0.131640232502079\\
};
\node at (axis cs:0.955,0.113) {{$\snr=0$ dB}};
%\node at (5.7,3.8) {\scriptsize{$\snr=5$dB}};
\node at (axis cs:0.9,0.042) {{$\snr=10$ dB}};
%\node at (5.7,3.8) {\scriptsize{$\snr=0$dB}};
\node at (axis cs:0.84,0.02) {{$\snr=20$ dB}};

\end{axis}
\node at (0.5,6.75) {$\cdot10^{-2}$};

\end{tikzpicture}%

==> figures/fig_rate_regulars_26_2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.9,0.9,0.9}
\definecolor{mycolor3}{rgb}{0.5,0.5,0.00000}
\definecolor{mycolor4}{rgb}{0.8,0.8,0.8}
\definecolor{mycolor5}{rgb}{0.7,0.0,0.9}
\definecolor{mycolor6}{rgb}{0.6,0.0,0.6}
\scalefont{1}

\begin{tikzpicture}
\pgfmathsetmacro{\pos}{0.1};

\begin{axis}[%
width=8.5cm,
height=8cm,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%xtick={0.4294, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75},
xmin=0.15,
xmax=0.9,
xlabel={$\text{Threshold }\epsilon{}^\text{*}(\fraction)$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.75,
ylabel={Rate ($\fraction$)},
ymajorgrids,
legend style={at={(1.05,0.00)},anchor=south west,legend cell align=left,align=left,draw=black,font=\footnotesize}
]


\addplot [name path=lower26801,color= mycolor3,mark=*,only marks,line width=1.5pt,mark options={solid}]
table[row sep=crcr]{%
	0.206	0.6667\\
	0.223	0.6333\\
	0.235	0.6000\\
	0.249	0.5667\\
	0.265	0.5333\\
	0.283	0.5000\\
	0.303	0.4667\\
	0.327	0.4333\\
	0.354	0.4000\\
	0.386	0.3667\\
	0.425	0.3333\\
	0.470	0.3000\\
	0.529	0.2667\\
	0.604	0.2333\\
	0.700	0.2000\\
	0.751	0.1667\\
	0.768	0.1333\\
	0.781	0.1000\\
	0.792	0.0667\\
	0.801	0.0333\\
	0.809	0.0000\\
};
\addlegendentry{(2,6), $\dist=3$, P-PD, Code R-I};

    
\addplot [name path=lower2680,color=mycolor3,dashed,line width=1.5pt,mark options={solid}]
table[row sep=crcr]{%
	0.206	0.6667\\
	0.223	0.6333\\
	0.235	0.6000\\
	0.249	0.5667\\
	0.265	0.5333\\
	0.283	0.5000\\
	0.303	0.4667\\
	0.327	0.4333\\
	0.354	0.4000\\
	0.386	0.3667\\
	0.425	0.3333\\
	0.470	0.3000\\
	0.529	0.2667\\
	0.604	0.2333\\
	0.700	0.2000\\
	0.751	0.1667\\
	0.768	0.1333\\
	0.781	0.1000\\
	0.792	0.0667\\
	0.801	0.0333\\
	0.809	0.0000\\
};
\addlegendentry{(2,6), $\dist=3$, P-PD, Fam. I, Ach. Bound};

%    \addplot [
%    thick,
%    color=blue,
%    fill=mycolor2, 
%    forget plot
%    ]
%    fill between[
%    of=upper2680 and lower2680,
%    soft clip={domain=0:1},
%    ];

%
%\addplot [forget plot, name path=upper26804,color=mycolor5,solid,line width=1.5pt]
%table[row sep=crcr]{%
%	0.2060	0.6667\\
%	0.2230	0.6365\\
%	0.2360	0.6064\\
%	0.2490	0.5763\\
%	0.2670	0.5462\\
%	0.2850	0.5161\\
%	0.3050	0.4859\\
%	0.3290	0.4558\\
%	0.3570	0.4257\\
%	0.3900	0.3956\\
%	0.4300	0.3654\\
%	0.4790	0.3353\\
%	0.5400	0.3052\\
%	0.6200	0.2751\\
%	0.7260	0.2450\\
%	0.77	0.230\\
%        0.85    0.15\\       
%	0.96    0.04\\
%        1       0\\
%        %0.8770	0.2148\\
%	%0.9500	0.1847\\
%	%0.9540	0.1546\\
%	%0.9570	0.1245\\
%	%0.9600	0.0943\\
%	%0.9620	0.0642\\
%};


\addplot [name path=lower268041,mark = triangle*,color=mycolor5,only marks,line width=1.5pt,mark options={solid}]
table[row sep=crcr]{%
	0.2060	 0.6667\\
	0.2230	 0.6167\\
	0.2360	 0.5667\\
	0.2490	 0.5167\\
	0.2670	 0.4667\\
	0.2850	 0.4167\\
	0.3050	 0.3667\\
	0.3290	 0.3167\\
	0.3570	 0.2667\\
	0.3900	 0.2167\\
	0.4300	 0.1667\\
	0.4790	 0.1167\\
	0.5400	 0.0667\\
	0.6200	 0.0167\\
};
\addlegendentry{(2,6), $\dist=4$, P-PD, Code R-II};

\addplot [name path=lower26804,color=mycolor5,loosely dashed,line width=1.5pt,mark options={solid}]
table[row sep=crcr]{%
	0.2060	 0.6667\\
	0.2230	 0.6000\\
	0.2360	 0.5333\\
	0.2490	 0.4667\\
	0.2670	 0.4000\\
	0.2850	 0.3333\\
	0.3050	 0.2667\\
	0.3290	 0.2000\\
	0.3570	 0.1333\\
	0.3900	 0.0667\\
	0.4300	 0.0000\\
	0.4790	-0.0667\\
	0.5400	-0.1333\\
	0.6200	-0.2000\\
	0.7260	-0.2667\\
	0.8770	-0.3333\\
	0.9500	-0.4000\\
	0.9540	-0.4667\\
	0.9570	-0.5333\\
	0.9600	-0.6000\\
	0.9620	-0.6667\\
};
\addlegendentry{(2,6), $\dist=4$, P-PD, Fam. II, Ach. Bound};


%    \addplot [
%    thick,
%    color=blue,
%    fill=mycolor2, 
%    forget plot
%    ]
%    fill between[
%    of=upper26804 and lower26804,
%    soft clip={domain=0:1},
%    ];



\addplot [name path=lower27806,color=red, only marks,line width=1.5pt,mark=square*, mark size=1.5]
table[row sep=crcr]{%
	0.167	0.7143\\ 
	0.186	0.6857\\
	0.197	0.6571\\
	0.209	0.6286\\
	0.222	0.6000\\
	0.237	0.5714\\
	0.254	0.5429\\
	0.274	0.5143\\
	0.296	0.4857\\
	0.323	0.4571\\
	0.354	0.4286\\
	0.393	0.4000\\
	0.441	0.3714\\
	0.502	0.3429\\
	0.586	0.3143\\
	0.638	0.2857\\
	0.656	0.2571\\
	0.670	0.2286\\
	0.683	0.2000\\
	0.693	0.1714\\
	0.703	0.1429\\
};
\addlegendentry{(2,7), $\dist=3$, P-PD, Code R-III};


\addplot [name path=lower27806,color=red, dashdotted,line width=1.5pt]
table[row sep=crcr]{%
	0.167	0.7143\\ 
	0.186	0.6857\\
	0.197	0.6571\\
	0.209	0.6286\\
	0.222	0.6000\\
	0.237	0.5714\\
	0.254	0.5429\\
	0.274	0.5143\\
	0.296	0.4857\\
	0.323	0.4571\\
	0.354	0.4286\\
	0.393	0.4000\\
	0.441	0.3714\\
	0.502	0.3429\\
	0.586	0.3143\\
	0.638	0.2857\\
	0.656	0.2571\\
	0.670	0.2286\\
	0.683	0.2000\\
	0.693	0.1714\\
	0.703	0.1429\\
};
\addlegendentry{(2,7), $\dist=3$, P-PD, Fam. III, Ach. Bound};

   
\addplot [name path=lower27806,color=blue, only marks,line width=1.5pt,mark=diamond*, mark size=2]
table[row sep=crcr]{%
	0.1670	  0.7143\\ 
	0.1870	  0.6714\\
	0.1970	  0.6286\\
	0.2080	  0.5857\\
	0.2220	  0.5429\\
	0.2330	  0.5000\\
	0.2540	  0.4571\\
	0.2690	  0.4143\\
	0.2940	  0.3714\\
	0.3260	  0.3286\\
	0.3600	  0.2857\\
	0.4010	  0.2429\\
	0.4520	  0.2000\\
	0.5200	  0.1571\\
	0.6080	  0.1143\\
	0.7380	  0.0714\\
	0.8460	  0.0286\\
	0.8530	 -0.0143\\
	0.8600	 -0.0571\\
	0.8660	 -0.1000\\
	0.8710	 -0.1429\\
};
\addlegendentry{(2,7), $\dist=4$, P-PD, Code R-IV};

  
\addplot [name path=lower27806,color=blue,densely dashed,line width=1.5pt]
table[row sep=crcr]{%
	0.1670	  0.7143\\ 
	0.1870	  0.6571\\
	0.1970	  0.6000\\
	0.2080	  0.5429\\
	0.2220	  0.4857\\
	0.2330	  0.4286\\
	0.2540	  0.3714\\
	0.2690	  0.3143\\
	0.2940	  0.2571\\
	0.3260	  0.2000\\
	0.3600	  0.1429\\
	0.4010	  0.0857\\
	0.4520	  0.0286\\
	0.5200	 -0.0286\\
	0.6080	 -0.0857\\
	0.7380	 -0.1429\\
	0.8460	 -0.2000\\
	0.8530	 -0.2571\\
	0.8600	 -0.3143\\
	0.8660	 -0.3714\\
	0.8710	 -0.4286\\
};
\addlegendentry{(2,7), $\dist=4$, P-PD, Fam. IV, Ach. Bound};



 \addplot [name path=upper2680,color=black,densely dotted,line width=1.5pt]
table[row sep=crcr]{%
	0.2065	0.6667\\
	0.2250	0.6365\\
	0.2350	0.6064\\
	0.2540	0.5763\\
	0.2690	0.5462\\
	0.2857	0.5161\\
	0.3057	0.4859\\
	0.3277	0.4558\\
	0.3533	0.4257\\
	0.3836	0.3956\\
	0.4200	0.3654\\
	0.4644	0.3353\\
	0.5200	0.3052\\
	0.5914	0.2751\\
	0.6867	0.2450\\
	0.7852	0.2148\\
	0.8153	0.1847\\
	0.8454	0.1546\\
	0.8755	0.1245\\
	0.9057	0.0943\\
	0.9358	0.0642\\
};
\addlegendentry{(2,6) SC upper bound};


\addplot [name path=upper27806,color=black, densely dotted,line width=1pt]
table[row sep=crcr]{%
	0.170	0.7143\\ 
	0.190	0.6857\\
	0.200	0.6571\\
	0.214	0.6286\\
	0.225	0.6000\\
	0.240	0.5714\\
	0.258	0.5429\\
	0.278	0.5143\\
	0.300	0.4857\\
	0.325	0.4571\\
	0.360	0.4286\\
	0.400	0.4000\\
	0.446	0.3714\\
	0.512	0.3429\\
	0.596	0.3143\\
	0.6667	0.2857\\
	0.7429	0.2571\\
	0.7714	0.2286\\
	0.800	0.2000\\
	0.8286	0.1714\\
	0.8571	0.1429\\
};
\addlegendentry{(2,7) SC upper bound};
     

 \addplot [color=black,solid,line width=1.5pt]
 table[row sep=crcr]{%
 	0.001   0.999\\
 	0.35	0.65\\
 	0.4     0.6\\
 	0.429	0.571\\
 	0.451	0.549\\
 	0.473	0.527\\
 	0.495	0.505\\
 	0.517	0.483\\
 	0.538	0.462\\
 	0.559	0.441\\
 	0.578	0.422\\
 	0.596	0.404\\
 	0.612	0.388\\
 	0.627	0.373\\
 	0.64	0.36\\
 	0.653	0.347\\
 	0.664	0.336\\
 	0.674	0.326\\
 	0.683	0.317\\
 	0.692	0.308\\
 	0.699	0.301\\
 	0.707	0.293\\
 	0.713	0.287\\
 	0.79	0.21\\
 	0.9	0.1\\
        0.99    0.01\\
 };
 \addlegendentry{Capacity};
 

\end{axis}

%\node[draw] (A) at (11.15,2.55) {\small{Rate=0.7143, gap to capacity=0.1187, $\fraction$=0}};
%
%\draw [->] (0.3,6.65) -- (7.7,2.55);
%
%\node[draw] (B) at (11.15,1.8) {\small{Rate=0.6667, gap to capacity=0.1273, $\fraction$=0}};
%
%\draw [->] (0.7,6.2) -- (7.7,1.8);

\node[draw] (C) at (12.35,7.5) {\small{Rate=0.2857, $\fraction$=75\%, gap to capacity=0.0762}};

\draw [->] (5.6,3.1) -- (8.7,7.5);

\node[draw] (D) at (12.35,6) {\small{Rate=0.1667,  $\fraction$=75\%, gap to capacity=0.0823}};

\draw [->] (7,1.8) -- (8.7,6);

%\node[draw] (B) at (10.75,0.6) {\small{Rate=0.0286, Gap to capacity=0.1254}};
%
%\draw [->] (6.35,0.3) -- (7.7,0.6);
  
\end{tikzpicture}

